A height transportation approach to the quantitative Pr\'ekopa--Leindler inequality

We give a new, simpler proof of sharp stability for the Pr\'ekopa--Leindler inequality. In contrast to the main arguments from Figalli, van Hintum and Tiba~\cite{FigalliVanHintumTibaPL}, our proof hinges mostly on the sharp stability theory for the Brunn--Minkowski problem, developed by the same authors \cite{figalli2024BM}, and on the idea of using a height transportation approach in order to match level sets. As a by-product of our techniques, we are able to prove the sharp dependency on $\tau = \min\{\lambda,1-\lambda\}$ in the Pr\'ekopa--Leindler stability constant whenever one of the inputs is logarithmically concave, producing a new, simplified proof of two of the main results from~\cite{FigalliVanHintumTibaPL}. Finally, in the same fashion as Krist\'aly and P\^irvuceanu \cite{kristaly2026quantitative}, we are able to obtain new stability results for the Bakry-Emery log-Sobolev inequality and for the Talagrand inequality. Due to the sharpness of the inputs, these results are optimal in terms of exponents. We moreover show that the $L^1$ nature of the distance in such results \emph{cannot} in general be improved to any other $L^p$ distance, where $p>1.$

==> figure_0a_layercake_3d.tex <==
% Three-dimensional layer-cake view of the two functions.
% Requires pgfplots and arrows.meta.
\begin{tikzpicture}
\begin{axis}[
  name=layeraxis,
  width=17.8cm,
  height=7.0cm,
  view={54}{27},
  axis lines=none,
  xmin=-4.1,xmax=4.1,
  ymin=-2.0,ymax=2.0,
  zmin=0,zmax=1.08,
  domain=-3.7:3.7,
  y domain=-1.7:1.7,
  samples=37,
  samples y=29,
  z buffer=sort,
  clip=false,
  colormap={surfacegray}{color(0cm)=(black!3); color(1cm)=(black!48)},
]

% The ambient copy of R^2.
\addplot3[
  surf,
  shader=flat,
  draw=black!34,
  fill=black!19,
  opacity=.72,
  domain=-4:4,
  y domain=-1.75:1.75,
  samples=2,
  samples y=2
] {0};

% The graph of f, centered on the left.
\addplot3[
  surf,
  shader=interp,
  faceted color=black!16,
  opacity=.82,
  domain=-3.75:-.25,
  y domain=-1.7:1.7
] {exp(-1.05*((x+2)^2+y^2))};

% The graph of g, centered on the right and slightly lower/wider.
\addplot3[
  surf,
  shader=interp,
  faceted color=black!22,
  opacity=.60,
  domain=.25:3.75,
  y domain=-1.7:1.7
] {.84*exp(-.86*((x-2)^2+.82*y^2))};

% Horizontal slice of f at height t=0.45: faint interior, dark boundary.
\path[fill=black!58,opacity=.15,draw=none]
  plot[domain=0:360,samples=60,variable=\a]
  (axis cs:{-2+.872*cos(\a)},{.872*sin(\a)},.45) -- cycle;
\draw[black!90,line width=1.15pt]
  plot[domain=0:360,samples=100,variable=\a]
  (axis cs:{-2+.872*cos(\a)},{.872*sin(\a)},.45) -- cycle;

% Horizontal slice of g at height T(t)=0.32.
\path[fill=black!48,opacity=.14,draw=none]
  plot[domain=0:360,samples=60,variable=\a]
  (axis cs:{2+1.058*cos(\a)},{1.168*sin(\a)},.32) -- cycle;
\draw[black!68,line width=1.1pt,dash pattern=on 3pt off 1.7pt]
  plot[domain=0:360,samples=100,variable=\a]
  (axis cs:{2+1.058*cos(\a)},{1.168*sin(\a)},.32) -- cycle;

% Projections of the two chosen level sets onto the ambient plane.
\path[fill=black!70,opacity=.58,draw=none]
  plot[domain=0:360,samples=60,variable=\a]
  (axis cs:{-2+.872*cos(\a)},{.872*sin(\a)},.012) -- cycle;
\draw[black!72,line width=.75pt,dash pattern=on 2pt off 1.4pt]
  plot[domain=0:360,samples=100,variable=\a]
  (axis cs:{-2+.872*cos(\a)},{.872*sin(\a)},.014) -- cycle;

\path[fill=black!60,opacity=.54,draw=none]
  plot[domain=0:360,samples=60,variable=\a]
  (axis cs:{2+1.058*cos(\a)},{1.168*sin(\a)},.012) -- cycle;
\draw[black!50,line width=.75pt,dash pattern=on 2pt off 1.4pt]
  plot[domain=0:360,samples=100,variable=\a]
  (axis cs:{2+1.058*cos(\a)},{1.168*sin(\a)},.014) -- cycle;

% Dashed projection lines from the elevated slices to their shadows.
\draw[black!38,line width=.35pt,dash pattern=on 1pt off 1.4pt]
  (axis cs:-2.872,0,.014) -- (axis cs:-2.872,0,.45);
\draw[black!38,line width=.35pt,dash pattern=on 1pt off 1.4pt]
  (axis cs:-1.128,0,.014) -- (axis cs:-1.128,0,.45);
\draw[black!38,line width=.35pt,dash pattern=on 1pt off 1.4pt]
  (axis cs:-2,.872,.014) -- (axis cs:-2,.872,.45);
\draw[black!38,line width=.35pt,dash pattern=on 1pt off 1.4pt]
  (axis cs:-2,-.872,.014) -- (axis cs:-2,-.872,.45);
\draw[black!32,line width=.35pt,dash pattern=on 1pt off 1.4pt]
  (axis cs:.942,0,.014) -- (axis cs:.942,0,.32);
\draw[black!32,line width=.35pt,dash pattern=on 1pt off 1.4pt]
  (axis cs:3.058,0,.014) -- (axis cs:3.058,0,.32);
\draw[black!32,line width=.35pt,dash pattern=on 1pt off 1.4pt]
  (axis cs:2,1.168,.014) -- (axis cs:2,1.168,.32);
\draw[black!32,line width=.35pt,dash pattern=on 1pt off 1.4pt]
  (axis cs:2,-1.168,.014) -- (axis cs:2,-1.168,.32);

% The height axes and labels.
\draw[-{Latex[length=4pt,width=3pt]},black!60,line width=.55pt]
  (axis cs:-3.55,-1.55,0) -- (axis cs:-3.55,-1.55,1.02);
\draw[-{Latex[length=4pt,width=3pt]},black!48,line width=.55pt]
  (axis cs:.45,-1.55,0) -- (axis cs:.45,-1.55,.90);

\node[font=\small] at (axis cs:-2,0,1.09) {$f$};
\node[font=\small,text=black!58] at (axis cs:2,0,.94) {$g$};
\node[font=\scriptsize,text=white]
  at (axis cs:-2,0,.035) {$F_t$};
\node[font=\scriptsize,text=white]
  at (axis cs:2,0,.035) {$G_{T(t)}$};
\node[font=\scriptsize] at (axis cs:-3.61,-1.61,.45) {$t$};
\node[font=\scriptsize,text=black!58] at (axis cs:.38,-1.61,.32) {$T(t)$};
\node[font=\small,text=black!58]
  at (axis cs:3.45,1.43,.025) {$\mathbb R^2$};

% The height transport, represented between the projected level sets.
\draw[-{Latex[length=5pt,width=4pt]},black!58,line width=.85pt]
  (axis cs:-1.128,0,.035)
  -- node[midway,above=4pt,font=\scriptsize] {$T$}
  (axis cs:.942,0,.035);

\end{axis}
\end{tikzpicture}


==> figure_0b_height_transport.tex <==
% Monotone transport between the Euclidean-height densities.
% Both profiles below have unit area. The two shaded regions represent
% the same cumulative mass and therefore determine the monotone map.
\begin{tikzpicture}[
  x=9.2cm,y=1.12cm,
  source/.style={draw=black!86,line width=1.05pt},
  target/.style={draw=black!55,line width=1.05pt,dash pattern=on 3pt off 1.8pt},
  guide/.style={draw=black!30,line width=.42pt,dash pattern=on 1.2pt off 1.7pt},
  maparrow/.style={{Latex[length=4.2pt,width=3.2pt]}-{Latex[length=4.2pt,width=3.2pt]},draw=black!58,line width=.75pt}
]
\path[use as bounding box] (-.06,-.53) rectangle (1.66,3.43);

% Axes in the Euclidean height variable.
\draw[black!72,line width=.5pt] (0,3.20) -- (0,0) -- (1.58,0);
\node[anchor=north,font=\scriptsize] at (0,-.08) {$0$};
\node[anchor=west,font=\scriptsize] at (1.58,0) {$t$};

% Equal cumulative masses. The source profile is 3(1-t)^2 on [0,1]
% and the target is 2(1-t/1.5)^2 on [0,1.5]; both integrate to one.
\path[fill=black!12,draw=none]
  (0,0)
  -- plot[domain=0:.44,samples=70,smooth]
       (\x,{3*(1-\x)^2})
  -- (.44,0) -- cycle;
\path[pattern=north east lines,pattern color=black!28,draw=none]
  (0,0)
  -- plot[domain=0:.66,samples=90,smooth]
       (\x,{2*(1-\x/1.5)^2})
  -- (.66,0) -- cycle;

% The two decreasing height-density profiles. They cross because their
% total masses agree, while their supports and maxima differ.
\draw[source]
  plot[domain=0:1,samples=150,smooth]
    (\x,{3*(1-\x)^2});
\draw[target]
  plot[domain=0:1.5,samples=190,smooth]
    (\x,{2*(1-\x/1.5)^2});

% Matched cumulative masses and the monotone horizontal displacement.
\draw[guide] (.44,0) -- (.44,{3*(1-.44)^2});
\draw[guide] (.66,0) -- (.66,{2*(1-.66/1.5)^2});
\draw[maparrow] (.44,-.22) -- (.66,-.22);
\node[font=\scriptsize] at (.55,-.40) {$T$};
\node[font=\scriptsize,anchor=north] at (.44,-.02) {$t$};
\node[font=\scriptsize,anchor=north] at (.66,-.02) {$T(t)$};

% Endpoints of the supports.
\node[font=\scriptsize,anchor=north] at (1,-.02) {$\|f\|_\infty$};
\node[font=\scriptsize,anchor=north,text=black!55]
  at (1.5,-.02) {$\|g\|_\infty$};

% Compact legend and the common-mass annotation.
\draw[source] (1.02,2.95) -- (1.10,2.95);
\node[anchor=west,font=\scriptsize] at (1.12,2.95) {$|F_t|$};
\draw[target] (1.30,2.95) -- (1.38,2.95);
\node[anchor=west,font=\scriptsize,text=black!55] at (1.40,2.95) {$|G_t|$};
\node[font=\scriptsize,text=black!60] at (1.22,2.56)
  {equal shaded mass};
\end{tikzpicture}


==> figure_1_chunks.tex <==
% Input-ready, vector TikZ rendition of the approved illustration.
% In your preamble: \usepackage{tikz}
% \usetikzlibrary{patterns,decorations.pathreplacing}
% Example: \resizebox{\linewidth}{!}{\input{figure_1_chunks.tex}}
\begin{tikzpicture}[x=1cm,y=1cm,
  graycurve/.style={draw=black!55,line width=.95pt,dash pattern=on 3pt off 1.9pt},
  blackcurve/.style={draw=black!83,line width=1.0pt},
  guide/.style={black!33,line width=.35pt,dash pattern=on 1pt off 2pt}]
\path[use as bounding box] (-.56,-.43) rectangle (18.65,5.36);
\begin{scope}[shift={(0.000,0)}]
\node[anchor=west,font=\footnotesize] at (0,5.080) {(a) The two log-concave functions};
\begin{scope}\clip (0,0) rectangle (5.400,4.700);
\draw[blackcurve] (-0.0482,0.1746) -- (-0.0087,0.1777) -- (0.0309,0.1810) -- (0.0704,0.1847) -- (0.1100,0.1887) -- (0.1495,0.1931) -- (0.1890,0.1980) -- (0.2286,0.2032) -- (0.2681,0.2090) -- (0.3077,0.2153) -- (0.3472,0.2223) -- (0.3868,0.2298) -- (0.4263,0.2381) -- (0.4658,0.2472) -- (0.5054,0.2571) -- (0.5449,0.2679) -- (0.5845,0.2798) -- (0.6240,0.2928) -- (0.6636,0.3070) -- (0.7031,0.3225) -- (0.7426,0.3395) -- (0.7822,0.3580) -- (0.8217,0.3783) -- (0.8613,0.4004) -- (0.9008,0.4246) -- (0.9404,0.4510) -- (0.9799,0.4798) -- (1.0194,0.5113) -- (1.0590,0.5457) -- (1.0985,0.5831) -- (1.1381,0.6240) -- (1.1776,0.6686) -- (1.2172,0.7171) -- (1.2567,0.7699) -- (1.2962,0.8274) -- (1.3358,0.8900) -- (1.3753,0.9580) -- (1.4149,1.0318) -- (1.4544,1.1118) -- (1.4939,1.1986) -- (1.5335,1.2925) -- (1.5730,1.3939) -- (1.6126,1.5033) -- (1.6521,1.6211) -- (1.6917,1.7475) -- (1.7312,1.8829) -- (1.7707,2.0272) -- (1.8103,2.1806) -- (1.8498,2.3426) -- (1.8894,2.5127) -- (1.9289,2.6899) -- (1.9685,2.8726) -- (2.0080,3.0586) -- (2.0475,3.2451) -- (2.0871,3.4283) -- (2.1266,3.6037) -- (2.1662,3.7660) -- (2.2057,3.9098) -- (2.2453,4.0295) -- (2.2848,4.1206) -- (2.3243,4.1802) -- (2.3639,4.2069) -- (2.4034,4.2016) -- (2.4430,4.1668) -- (2.4825,4.1062) -- (2.5221,4.0240) -- (2.5616,3.9245) -- (2.6011,3.8119) -- (2.6407,3.6897) -- (2.6802,3.5611) -- (2.7198,3.4285) -- (2.7593,3.2941) -- (2.7989,3.1596) -- (2.8384,3.0262) -- (2.8779,2.8950) -- (2.9175,2.7666) -- (2.9570,2.6417) -- (2.9966,2.5206) -- (3.0361,2.4036) -- (3.0757,2.2910) -- (3.1152,2.1828) -- (3.1547,2.0790) -- (3.1943,1.9796) -- (3.2338,1.8846) -- (3.2734,1.7939) -- (3.3129,1.7074) -- (3.3525,1.6250) -- (3.3920,1.5466) -- (3.4315,1.4720) -- (3.4711,1.4010) -- (3.5106,1.3337) -- (3.5502,1.2697) -- (3.5897,1.2090) -- (3.6293,1.1513) -- (3.6688,1.0967) -- (3.7083,1.0449) -- (3.7479,0.9958) -- (3.7874,0.9493) -- (3.8270,0.9053) -- (3.8665,0.8636) -- (3.9061,0.8241) -- (3.9456,0.7867) -- (3.9851,0.7513) -- (4.0247,0.7178) -- (4.0642,0.6862) -- (4.1038,0.6562) -- (4.1433,0.6279) -- (4.1828,0.6011) -- (4.2224,0.5757) -- (4.2619,0.5517) -- (4.3015,0.5291) -- (4.3410,0.5077) -- (4.3806,0.4874) -- (4.4201,0.4683) -- (4.4596,0.4502) -- (4.4992,0.4331) -- (4.5387,0.4169) -- (4.5783,0.4017) -- (4.6178,0.3873) -- (4.6574,0.3736) -- (4.6969,0.3608) -- (4.7364,0.3486) -- (4.7760,0.3371) -- (4.8155,0.3262) -- (4.8551,0.3160) -- (4.8946,0.3063) -- (4.9342,0.2972) -- (4.9737,0.2885) -- (5.0132,0.2804) -- (5.0528,0.2727) -- (5.0923,0.2654) -- (5.1319,0.2585) -- (5.1714,0.2520) -- (5.2110,0.2459) -- (5.2505,0.2401) -- (5.2900,0.2346) -- (5.3296,0.2295) -- (5.3691,0.2246) -- (5.4087,0.2200) -- (5.4482,0.2156);
\draw[graycurve] (-0.0482,0.1463) -- (-0.0087,0.1467) -- (0.0309,0.1470) -- (0.0704,0.1475) -- (0.1100,0.1479) -- (0.1495,0.1484) -- (0.1890,0.1490) -- (0.2286,0.1496) -- (0.2681,0.1502) -- (0.3077,0.1509) -- (0.3472,0.1517) -- (0.3868,0.1526) -- (0.4263,0.1535) -- (0.4658,0.1545) -- (0.5054,0.1556) -- (0.5449,0.1568) -- (0.5845,0.1581) -- (0.6240,0.1596) -- (0.6636,0.1611) -- (0.7031,0.1629) -- (0.7426,0.1647) -- (0.7822,0.1667) -- (0.8217,0.1690) -- (0.8613,0.1714) -- (0.9008,0.1740) -- (0.9404,0.1769) -- (0.9799,0.1800) -- (1.0194,0.1835) -- (1.0590,0.1872) -- (1.0985,0.1913) -- (1.1381,0.1957) -- (1.1776,0.2005) -- (1.2172,0.2058) -- (1.2567,0.2116) -- (1.2962,0.2178) -- (1.3358,0.2247) -- (1.3753,0.2321) -- (1.4149,0.2402) -- (1.4544,0.2491) -- (1.4939,0.2587) -- (1.5335,0.2692) -- (1.5730,0.2807) -- (1.6126,0.2931) -- (1.6521,0.3067) -- (1.6917,0.3215) -- (1.7312,0.3375) -- (1.7707,0.3550) -- (1.8103,0.3741) -- (1.8498,0.3948) -- (1.8894,0.4174) -- (1.9289,0.4419) -- (1.9685,0.4686) -- (2.0080,0.4975) -- (2.0475,0.5290) -- (2.0871,0.5632) -- (2.1266,0.6003) -- (2.1662,0.6406) -- (2.2057,0.6843) -- (2.2453,0.7316) -- (2.2848,0.7829) -- (2.3243,0.8385) -- (2.3639,0.8985) -- (2.4034,0.9634) -- (2.4430,1.0335) -- (2.4825,1.1091) -- (2.5221,1.1904) -- (2.5616,1.2779) -- (2.6011,1.3717) -- (2.6407,1.4722) -- (2.6802,1.5795) -- (2.7198,1.6938) -- (2.7593,1.8151) -- (2.7989,1.9433) -- (2.8384,2.0780) -- (2.8779,2.2187) -- (2.9175,2.3647) -- (2.9570,2.5147) -- (2.9966,2.6670) -- (3.0361,2.8195) -- (3.0757,2.9695) -- (3.1152,3.1138) -- (3.1547,3.2487) -- (3.1943,3.3701) -- (3.2338,3.4742) -- (3.2734,3.5573) -- (3.3129,3.6167) -- (3.3525,3.6508) -- (3.3920,3.6594) -- (3.4315,3.6434) -- (3.4711,3.6051) -- (3.5106,3.5472) -- (3.5502,3.4728) -- (3.5897,3.3852) -- (3.6293,3.2873) -- (3.6688,3.1820) -- (3.7083,3.0716) -- (3.7479,2.9581) -- (3.7874,2.8431) -- (3.8270,2.7279) -- (3.8665,2.6137) -- (3.9061,2.5013) -- (3.9456,2.3912) -- (3.9851,2.2840) -- (4.0247,2.1801) -- (4.0642,2.0796) -- (4.1038,1.9827) -- (4.1433,1.8896) -- (4.1828,1.8003) -- (4.2224,1.7148) -- (4.2619,1.6330) -- (4.3015,1.5549) -- (4.3410,1.4804) -- (4.3806,1.4094) -- (4.4201,1.3418) -- (4.4596,1.2776) -- (4.4992,1.2165) -- (4.5387,1.1584) -- (4.5783,1.1033) -- (4.6178,1.0511) -- (4.6574,1.0015) -- (4.6969,0.9545) -- (4.7364,0.9100) -- (4.7760,0.8678) -- (4.8155,0.8278) -- (4.8551,0.7900) -- (4.8946,0.7542) -- (4.9342,0.7203) -- (4.9737,0.6882) -- (5.0132,0.6579) -- (5.0528,0.6292) -- (5.0923,0.6021) -- (5.1319,0.5764) -- (5.1714,0.5522) -- (5.2110,0.5293) -- (5.2505,0.5076) -- (5.2900,0.4872) -- (5.3296,0.4678) -- (5.3691,0.4496) -- (5.4087,0.4323) -- (5.4482,0.4160);
\end{scope}
\draw[black!80,line width=.46pt] (0,4.700) -- (0,0) -- (5.400,0);
\node[anchor=south,font=\scriptsize] at (1.9334,4.2727) {$f=Me^{-V}$};
\node[anchor=south west,font=\scriptsize,text=black!55] at (3.4232,3.7234) {$g=Me^{-W}$};
\end{scope}
\begin{scope}[shift={(6.550,0)}]
\node[anchor=west,font=\footnotesize] at (0,5.080) {(b) A level and its symmetric difference};
\begin{scope}\clip (0,0) rectangle (5.400,4.700);
\draw[blackcurve] (-0.0659,6.9397) -- (-0.0261,6.8325) -- (0.0137,6.7254) -- (0.0535,6.6183) -- (0.0933,6.5112) -- (0.1331,6.4042) -- (0.1729,6.2972) -- (0.2127,6.1902) -- (0.2525,6.0833) -- (0.2923,5.9764) -- (0.3321,5.8695) -- (0.3719,5.7627) -- (0.4117,5.6559) -- (0.4515,5.5492) -- (0.4913,5.4426) -- (0.5311,5.3360) -- (0.5709,5.2294) -- (0.6107,5.1229) -- (0.6505,5.0165) -- (0.6903,4.9102) -- (0.7301,4.8039) -- (0.7699,4.6978) -- (0.8097,4.5917) -- (0.8495,4.4857) -- (0.8893,4.3798) -- (0.9291,4.2740) -- (0.9689,4.1684) -- (1.0087,4.0629) -- (1.0484,3.9575) -- (1.0882,3.8523) -- (1.1280,3.7472) -- (1.1678,3.6424) -- (1.2076,3.5377) -- (1.2474,3.4333) -- (1.2872,3.3292) -- (1.3270,3.2253) -- (1.3668,3.1217) -- (1.4066,3.0185) -- (1.4464,2.9157) -- (1.4862,2.8133) -- (1.5260,2.7114) -- (1.5658,2.6100) -- (1.6056,2.5093) -- (1.6454,2.4093) -- (1.6852,2.3102) -- (1.7250,2.2121) -- (1.7648,2.1150) -- (1.8046,2.0193) -- (1.8444,1.9252) -- (1.8842,1.8329) -- (1.9240,1.7427) -- (1.9638,1.6552) -- (2.0036,1.5708) -- (2.0434,1.4902) -- (2.0832,1.4141) -- (2.1230,1.3434) -- (2.1627,1.2792) -- (2.2025,1.2226) -- (2.2423,1.1747) -- (2.2821,1.1364) -- (2.3219,1.1087) -- (2.3617,1.0917) -- (2.4015,1.0855) -- (2.4413,1.0893) -- (2.4811,1.1024) -- (2.5209,1.1236) -- (2.5607,1.1517) -- (2.6005,1.1857) -- (2.6403,1.2247) -- (2.6801,1.2677) -- (2.7199,1.3142) -- (2.7597,1.3635) -- (2.7995,1.4152) -- (2.8393,1.4689) -- (2.8791,1.5242) -- (2.9189,1.5810) -- (2.9587,1.6390) -- (2.9985,1.6980) -- (3.0383,1.7580) -- (3.0781,1.8187) -- (3.1179,1.8801) -- (3.1577,1.9421) -- (3.1975,2.0046) -- (3.2373,2.0676) -- (3.2770,2.1310) -- (3.3168,2.1947) -- (3.3566,2.2588) -- (3.3964,2.3232) -- (3.4362,2.3878) -- (3.4760,2.4527) -- (3.5158,2.5178) -- (3.5556,2.5831) -- (3.5954,2.6486) -- (3.6352,2.7142) -- (3.6750,2.7800) -- (3.7148,2.8459) -- (3.7546,2.9120) -- (3.7944,2.9782) -- (3.8342,3.0445) -- (3.8740,3.1108) -- (3.9138,3.1773) -- (3.9536,3.2439) -- (3.9934,3.3105) -- (4.0332,3.3773) -- (4.0730,3.4440) -- (4.1128,3.5109) -- (4.1526,3.5778) -- (4.1924,3.6448) -- (4.2322,3.7118) -- (4.2720,3.7789) -- (4.3118,3.8460) -- (4.3516,3.9132) -- (4.3913,3.9804) -- (4.4311,4.0477) -- (4.4709,4.1150) -- (4.5107,4.1823) -- (4.5505,4.2497) -- (4.5903,4.3171) -- (4.6301,4.3845) -- (4.6699,4.4520) -- (4.7097,4.5194) -- (4.7495,4.5870) -- (4.7893,4.6545) -- (4.8291,4.7221) -- (4.8689,4.7896) -- (4.9087,4.8572) -- (4.9485,4.9249) -- (4.9883,4.9925) -- (5.0281,5.0602) -- (5.0679,5.1279) -- (5.1077,5.1956) -- (5.1475,5.2633) -- (5.1873,5.3310) -- (5.2271,5.3988) -- (5.2669,5.4665) -- (5.3067,5.5343) -- (5.3465,5.6021) -- (5.3863,5.6699) -- (5.4261,5.7377) -- (5.4659,5.8056);
\draw[graycurve] (-0.0659,9.1637) -- (-0.0261,9.0606) -- (0.0137,8.9576) -- (0.0535,8.8545) -- (0.0933,8.7515) -- (0.1331,8.6485) -- (0.1729,8.5455) -- (0.2127,8.4425) -- (0.2525,8.3396) -- (0.2923,8.2366) -- (0.3321,8.1337) -- (0.3719,8.0308) -- (0.4117,7.9279) -- (0.4515,7.8250) -- (0.4913,7.7221) -- (0.5311,7.6193) -- (0.5709,7.5165) -- (0.6107,7.4137) -- (0.6505,7.3109) -- (0.6903,7.2081) -- (0.7301,7.1054) -- (0.7699,7.0027) -- (0.8097,6.9000) -- (0.8495,6.7974) -- (0.8893,6.6948) -- (0.9291,6.5922) -- (0.9689,6.4896) -- (1.0087,6.3871) -- (1.0484,6.2846) -- (1.0882,6.1822) -- (1.1280,6.0798) -- (1.1678,5.9774) -- (1.2076,5.8751) -- (1.2474,5.7729) -- (1.2872,5.6707) -- (1.3270,5.5685) -- (1.3668,5.4664) -- (1.4066,5.3644) -- (1.4464,5.2624) -- (1.4862,5.1605) -- (1.5260,5.0586) -- (1.5658,4.9569) -- (1.6056,4.8552) -- (1.6454,4.7536) -- (1.6852,4.6522) -- (1.7250,4.5508) -- (1.7648,4.4495) -- (1.8046,4.3484) -- (1.8444,4.2473) -- (1.8842,4.1465) -- (1.9240,4.0457) -- (1.9638,3.9452) -- (2.0036,3.8448) -- (2.0434,3.7446) -- (2.0832,3.6446) -- (2.1230,3.5449) -- (2.1627,3.4454) -- (2.2025,3.3462) -- (2.2423,3.2474) -- (2.2821,3.1488) -- (2.3219,3.0507) -- (2.3617,2.9530) -- (2.4015,2.8558) -- (2.4413,2.7591) -- (2.4811,2.6631) -- (2.5209,2.5678) -- (2.5607,2.4732) -- (2.6005,2.3796) -- (2.6403,2.2870) -- (2.6801,2.1957) -- (2.7199,2.1057) -- (2.7597,2.0175) -- (2.7995,1.9311) -- (2.8393,1.8470) -- (2.8791,1.7656) -- (2.9189,1.6873) -- (2.9587,1.6128) -- (2.9985,1.5427) -- (3.0383,1.4778) -- (3.0781,1.4190) -- (3.1179,1.3672) -- (3.1577,1.3233) -- (3.1975,1.2881) -- (3.2373,1.2624) -- (3.2770,1.2463) -- (3.3168,1.2398) -- (3.3566,1.2426) -- (3.3964,1.2540) -- (3.4362,1.2731) -- (3.4760,1.2991) -- (3.5158,1.3309) -- (3.5556,1.3678) -- (3.5954,1.4090) -- (3.6352,1.4538) -- (3.6750,1.5016) -- (3.7148,1.5521) -- (3.7546,1.6047) -- (3.7944,1.6592) -- (3.8342,1.7153) -- (3.8740,1.7727) -- (3.9138,1.8314) -- (3.9536,1.8910) -- (3.9934,1.9516) -- (4.0332,2.0129) -- (4.0730,2.0749) -- (4.1128,2.1376) -- (4.1526,2.2007) -- (4.1924,2.2644) -- (4.2322,2.3284) -- (4.2720,2.3929) -- (4.3118,2.4577) -- (4.3516,2.5228) -- (4.3913,2.5881) -- (4.4311,2.6538) -- (4.4709,2.7196) -- (4.5107,2.7857) -- (4.5505,2.8520) -- (4.5903,2.9184) -- (4.6301,2.9850) -- (4.6699,3.0518) -- (4.7097,3.1187) -- (4.7495,3.1857) -- (4.7893,3.2529) -- (4.8291,3.3201) -- (4.8689,3.3875) -- (4.9087,3.4549) -- (4.9485,3.5225) -- (4.9883,3.5901) -- (5.0281,3.6578) -- (5.0679,3.7256) -- (5.1077,3.7934) -- (5.1475,3.8613) -- (5.1873,3.9293) -- (5.2271,3.9973) -- (5.2669,4.0654) -- (5.3067,4.1335) -- (5.3465,4.2016) -- (5.3863,4.2699) -- (5.4261,4.3381) -- (5.4659,4.4064);
\draw[guide] (0.0000,3.3708) -- (5.4000,3.3708);
\draw[guide] (1.2713,3.3708) -- (1.2713,0.2233);
\draw[guide] (4.0293,3.3708) -- (4.0293,0.2233);
\draw[guide] (2.1927,3.3708) -- (2.1927,0.2233);
\draw[guide] (4.8591,3.3708) -- (4.8591,0.2233);
\draw[blackcurve,line width=1.35pt] (1.2713,0.8507) -- (4.0293,0.8507);
\draw[graycurve,line width=1.35pt] (2.1927,0.5848) -- (4.8591,0.5848);
\path[fill=black!13,pattern=north east lines,pattern color=black!48] (1.2713,0.2286) rectangle (2.1927,0.3669);
\path[fill=black!13,pattern=north east lines,pattern color=black!48] (4.0293,0.2286) rectangle (4.8591,0.3669);
\end{scope}
\draw[black!80,line width=.46pt] (0,4.700) -- (0,0) -- (5.400,0);
\node[anchor=west,font=\scriptsize] at (0.0834,3.4559) {$q$};
\node[anchor=west,font=\scriptsize] at (0.0834,0.8507) {$A_q$};
\node[anchor=west,font=\scriptsize,text=black!55] at (0.0834,0.5848) {$B_q$};
\node[anchor=west,font=\scriptsize] at (0.0834,0.2977) {$A_q\triangle B_q$};
\node[font=\scriptsize] at (1.8220,1.8077) {$V$};
\node[font=\scriptsize,text=black!55] at (3.6439,1.8290) {$W$};
\end{scope}
\begin{scope}[shift={(13.100,0)}]
\node[anchor=west,font=\footnotesize] at (0,5.080) {(c) Two translated epigraph chunks};
\begin{scope}\clip (0,0) rectangle (5.400,4.700);
\draw[black!30,line width=.5pt] (0.0000,4.3817) -- (0.0388,4.3080) -- (0.0777,4.2343) -- (0.1165,4.1606) -- (0.1554,4.0869) -- (0.1942,4.0132) -- (0.2331,3.9395) -- (0.2719,3.8658) -- (0.3108,3.7921) -- (0.3496,3.7185) -- (0.3885,3.6448) -- (0.4273,3.5712) -- (0.4662,3.4975) -- (0.5050,3.4239) -- (0.5439,3.3503) -- (0.5827,3.2767) -- (0.6216,3.2031) -- (0.6604,3.1295) -- (0.6993,3.0559) -- (0.7381,2.9824) -- (0.7770,2.9088) -- (0.8158,2.8353) -- (0.8547,2.7618) -- (0.8935,2.6883) -- (0.9324,2.6148) -- (0.9712,2.5414) -- (1.0101,2.4680) -- (1.0489,2.3946) -- (1.0878,2.3212) -- (1.1266,2.2479) -- (1.1655,2.1746) -- (1.2043,2.1013) -- (1.2432,2.0281) -- (1.2820,1.9549) -- (1.3209,1.8818) -- (1.3597,1.8087) -- (1.3986,1.7357) -- (1.4374,1.6628) -- (1.4763,1.5899) -- (1.5151,1.5172) -- (1.5540,1.4445) -- (1.5928,1.3719) -- (1.6317,1.2995) -- (1.6705,1.2272) -- (1.7094,1.1550) -- (1.7482,1.0831) -- (1.7871,1.0114) -- (1.8259,0.9400) -- (1.8647,0.8688) -- (1.9036,0.7981) -- (1.9424,0.7279) -- (1.9813,0.6582) -- (2.0201,0.5893) -- (2.0590,0.5213) -- (2.0978,0.4546) -- (2.1367,0.3894) -- (2.1755,0.3264) -- (2.2144,0.2662) -- (2.2532,0.2101) -- (2.2921,0.1594) -- (2.3309,0.1163) -- (2.3698,0.0832) -- (2.4086,0.0620) -- (2.4475,0.0539) -- (2.4863,0.0581) -- (2.5252,0.0725) -- (2.5640,0.0949) -- (2.6029,0.1232) -- (2.6417,0.1556) -- (2.6806,0.1911) -- (2.7194,0.2288) -- (2.7583,0.2682) -- (2.7971,0.3089) -- (2.8360,0.3505) -- (2.8748,0.3929) -- (2.9137,0.4359) -- (2.9525,0.4794) -- (2.9914,0.5233) -- (3.0302,0.5676) -- (3.0691,0.6121) -- (3.1079,0.6568) -- (3.1468,0.7018) -- (3.1856,0.7469) -- (3.2245,0.7922) -- (3.2633,0.8376) -- (3.3022,0.8831) -- (3.3410,0.9288) -- (3.3799,0.9745) -- (3.4187,1.0203) -- (3.4576,1.0661) -- (3.4964,1.1120) -- (3.5353,1.1580) -- (3.5741,1.2040) -- (3.6129,1.2501) -- (3.6518,1.2962) -- (3.6906,1.3424) -- (3.7295,1.3885) -- (3.7683,1.4348) -- (3.8072,1.4810) -- (3.8460,1.5273) -- (3.8849,1.5736) -- (3.9237,1.6199) -- (3.9626,1.6662) -- (4.0014,1.7126) -- (4.0403,1.7590) -- (4.0791,1.8054) -- (4.1180,1.8518) -- (4.1568,1.8982) -- (4.1957,1.9446) -- (4.2345,1.9911) -- (4.2734,2.0376) -- (4.3122,2.0840) -- (4.3511,2.1305) -- (4.3899,2.1770) -- (4.4288,2.2235) -- (4.4676,2.2700) -- (4.5065,2.3166) -- (4.5453,2.3631) -- (4.5842,2.4096) -- (4.6230,2.4562) -- (4.6619,2.5027) -- (4.7007,2.5493) -- (4.7396,2.5959) -- (4.7784,2.6424) -- (4.8173,2.6890) -- (4.8561,2.7356) -- (4.8950,2.7822) -- (4.9338,2.8288) -- (4.9727,2.8754) -- (5.0115,2.9220) -- (5.0504,2.9686) -- (5.0892,3.0152) -- (5.1281,3.0618) -- (5.1669,3.1084) -- (5.2058,3.1550) -- (5.2446,3.2017) -- (5.2835,3.2483) -- (5.3223,3.2949) -- (5.3612,3.3415) -- (5.4000,3.3882);
\draw[black!30,line width=.5pt] (0.0000,4.0290) -- (0.0388,3.9584) -- (0.0777,3.8877) -- (0.1165,3.8170) -- (0.1554,3.7464) -- (0.1942,3.6757) -- (0.2331,3.6051) -- (0.2719,3.5344) -- (0.3108,3.4638) -- (0.3496,3.3932) -- (0.3885,3.3226) -- (0.4273,3.2520) -- (0.4662,3.1814) -- (0.5050,3.1109) -- (0.5439,3.0403) -- (0.5827,2.9698) -- (0.6216,2.8992) -- (0.6604,2.8287) -- (0.6993,2.7582) -- (0.7381,2.6877) -- (0.7770,2.6173) -- (0.8158,2.5468) -- (0.8547,2.4764) -- (0.8935,2.4060) -- (0.9324,2.3356) -- (0.9712,2.2653) -- (1.0101,2.1949) -- (1.0489,2.1246) -- (1.0878,2.0544) -- (1.1266,1.9842) -- (1.1655,1.9140) -- (1.2043,1.8438) -- (1.2432,1.7737) -- (1.2820,1.7037) -- (1.3209,1.6337) -- (1.3597,1.5638) -- (1.3986,1.4939) -- (1.4374,1.4242) -- (1.4763,1.3545) -- (1.5151,1.2849) -- (1.5540,1.2154) -- (1.5928,1.1461) -- (1.6317,1.0769) -- (1.6705,1.0078) -- (1.7094,0.9390) -- (1.7482,0.8703) -- (1.7871,0.8020) -- (1.8259,0.7339) -- (1.8647,0.6662) -- (1.9036,0.5990) -- (1.9424,0.5322) -- (1.9813,0.4662) -- (2.0201,0.4009) -- (2.0590,0.3366) -- (2.0978,0.2737) -- (2.1367,0.2124) -- (2.1755,0.1534) -- (2.2144,0.0973) -- (2.2532,0.0452) -- (2.2921,-0.0016) -- (2.3309,-0.0413) -- (2.3698,-0.0720) -- (2.4086,-0.0919) -- (2.4475,-0.1002) -- (2.4863,-0.0971) -- (2.5252,-0.0843) -- (2.5640,-0.0636) -- (2.6029,-0.0369) -- (2.6417,-0.0057) -- (2.6806,0.0289) -- (2.7194,0.0659) -- (2.7583,0.1049) -- (2.7971,0.1452) -- (2.8360,0.1868) -- (2.8748,0.2291) -- (2.9137,0.2722) -- (2.9525,0.3159) -- (2.9914,0.3601) -- (3.0302,0.4046) -- (3.0691,0.4495) -- (3.1079,0.4947) -- (3.1468,0.5400) -- (3.1856,0.5856) -- (3.2245,0.6314) -- (3.2633,0.6773) -- (3.3022,0.7234) -- (3.3410,0.7695) -- (3.3799,0.8158) -- (3.4187,0.8622) -- (3.4576,0.9086) -- (3.4964,0.9551) -- (3.5353,1.0017) -- (3.5741,1.0484) -- (3.6129,1.0951) -- (3.6518,1.1418) -- (3.6906,1.1886) -- (3.7295,1.2355) -- (3.7683,1.2823) -- (3.8072,1.3293) -- (3.8460,1.3762) -- (3.8849,1.4232) -- (3.9237,1.4702) -- (3.9626,1.5172) -- (4.0014,1.5642) -- (4.0403,1.6113) -- (4.0791,1.6584) -- (4.1180,1.7055) -- (4.1568,1.7526) -- (4.1957,1.7997) -- (4.2345,1.8469) -- (4.2734,1.8941) -- (4.3122,1.9412) -- (4.3511,1.9884) -- (4.3899,2.0356) -- (4.4288,2.0829) -- (4.4676,2.1301) -- (4.5065,2.1773) -- (4.5453,2.2246) -- (4.5842,2.2718) -- (4.6230,2.3191) -- (4.6619,2.3664) -- (4.7007,2.4136) -- (4.7396,2.4609) -- (4.7784,2.5082) -- (4.8173,2.5555) -- (4.8561,2.6028) -- (4.8950,2.6501) -- (4.9338,2.6975) -- (4.9727,2.7448) -- (5.0115,2.7921) -- (5.0504,2.8394) -- (5.0892,2.8868) -- (5.1281,2.9341) -- (5.1669,2.9815) -- (5.2058,3.0288) -- (5.2446,3.0762) -- (5.2835,3.1235) -- (5.3223,3.1709) -- (5.3612,3.2183) -- (5.4000,3.2656);
\path[fill=black!13] (0.7648,2.9318) -- (5.0197,2.9318) -- (4.9999,2.9080) -- (4.9800,2.8842) -- (4.9601,2.8603) -- (4.9403,2.8365) -- (4.9204,2.8127) -- (4.9005,2.7888) -- (4.8806,2.7650) -- (4.8607,2.7411) -- (4.8409,2.7173) -- (4.8210,2.6935) -- (4.8011,2.6696) -- (4.7812,2.6458) -- (4.7613,2.6220) -- (4.7415,2.5981) -- (4.7216,2.5743) -- (4.7017,2.5504) -- (4.6818,2.5266) -- (4.6619,2.5028) -- (4.6420,2.4789) -- (4.6221,2.4551) -- (4.6022,2.4313) -- (4.5823,2.4074) -- (4.5624,2.3836) -- (4.5425,2.3597) -- (4.5226,2.3359) -- (4.5027,2.3121) -- (4.4828,2.2882) -- (4.4629,2.2644) -- (4.4430,2.2406) -- (4.4231,2.2167) -- (4.4032,2.1929) -- (4.3833,2.1690) -- (4.3633,2.1452) -- (4.3434,2.1214) -- (4.3235,2.0975) -- (4.3036,2.0737) -- (4.2837,2.0499) -- (4.2637,2.0260) -- (4.2438,2.0022) -- (4.2239,1.9783) -- (4.2039,1.9545) -- (4.1840,1.9307) -- (4.1640,1.9068) -- (4.1441,1.8830) -- (4.1242,1.8592) -- (4.1042,1.8353) -- (4.0842,1.8115) -- (4.0643,1.7876) -- (4.0443,1.7638) -- (4.0244,1.7400) -- (4.0044,1.7161) -- (3.9844,1.6923) -- (3.9644,1.6685) -- (3.9445,1.6446) -- (3.9245,1.6208) -- (3.9045,1.5969) -- (3.8845,1.5731) -- (3.8645,1.5493) -- (3.8445,1.5254) -- (3.8245,1.5016) -- (3.8045,1.4778) -- (3.7844,1.4539) -- (3.7644,1.4301) -- (3.7444,1.4062) -- (3.7243,1.3824) -- (3.7043,1.3586) -- (3.6842,1.3347) -- (3.6642,1.3109) -- (3.6441,1.2871) -- (1.6383,1.2871) -- (1.6255,1.3109) -- (1.6127,1.3347) -- (1.6000,1.3586) -- (1.5872,1.3824) -- (1.5744,1.4062) -- (1.5617,1.4301) -- (1.5489,1.4539) -- (1.5362,1.4778) -- (1.5234,1.5016) -- (1.5107,1.5254) -- (1.4980,1.5493) -- (1.4852,1.5731) -- (1.4725,1.5969) -- (1.4598,1.6208) -- (1.4471,1.6446) -- (1.4344,1.6685) -- (1.4217,1.6923) -- (1.4090,1.7161) -- (1.3963,1.7400) -- (1.3836,1.7638) -- (1.3709,1.7876) -- (1.3583,1.8115) -- (1.3456,1.8353) -- (1.3329,1.8592) -- (1.3202,1.8830) -- (1.3076,1.9068) -- (1.2949,1.9307) -- (1.2822,1.9545) -- (1.2696,1.9783) -- (1.2569,2.0022) -- (1.2443,2.0260) -- (1.2316,2.0499) -- (1.2190,2.0737) -- (1.2063,2.0975) -- (1.1937,2.1214) -- (1.1811,2.1452) -- (1.1684,2.1690) -- (1.1558,2.1929) -- (1.1431,2.2167) -- (1.1305,2.2406) -- (1.1179,2.2644) -- (1.1052,2.2882) -- (1.0926,2.3121) -- (1.0800,2.3359) -- (1.0674,2.3597) -- (1.0547,2.3836) -- (1.0421,2.4074) -- (1.0295,2.4313) -- (1.0169,2.4551) -- (1.0043,2.4789) -- (0.9917,2.5028) -- (0.9790,2.5266) -- (0.9664,2.5504) -- (0.9538,2.5743) -- (0.9412,2.5981) -- (0.9286,2.6220) -- (0.9160,2.6458) -- (0.9034,2.6696) -- (0.8908,2.6935) -- (0.8782,2.7173) -- (0.8656,2.7411) -- (0.8530,2.7650) -- (0.8404,2.7888) -- (0.8278,2.8127) -- (0.8152,2.8365) -- (0.8026,2.8603) -- (0.7900,2.8842) -- (0.7774,2.9080) -- (0.7648,2.9318) -- cycle;
\path[fill=white,pattern=dots,pattern color=black!45] (0.7214,2.7180) -- (4.9507,2.7180) -- (4.9311,2.6942) -- (4.9116,2.6703) -- (4.8920,2.6465) -- (4.8724,2.6227) -- (4.8528,2.5988) -- (4.8333,2.5750) -- (4.8137,2.5512) -- (4.7941,2.5273) -- (4.7745,2.5035) -- (4.7549,2.4796) -- (4.7354,2.4558) -- (4.7158,2.4320) -- (4.6962,2.4081) -- (4.6766,2.3843) -- (4.6570,2.3605) -- (4.6374,2.3366) -- (4.6178,2.3128) -- (4.5982,2.2889) -- (4.5787,2.2651) -- (4.5591,2.2413) -- (4.5395,2.2174) -- (4.5199,2.1936) -- (4.5003,2.1698) -- (4.4807,2.1459) -- (4.4610,2.1221) -- (4.4414,2.0982) -- (4.4218,2.0744) -- (4.4022,2.0506) -- (4.3826,2.0267) -- (4.3630,2.0029) -- (4.3434,1.9791) -- (4.3237,1.9552) -- (4.3041,1.9314) -- (4.2845,1.9075) -- (4.2649,1.8837) -- (4.2452,1.8599) -- (4.2256,1.8360) -- (4.2059,1.8122) -- (4.1863,1.7884) -- (4.1667,1.7645) -- (4.1470,1.7407) -- (4.1274,1.7168) -- (4.1077,1.6930) -- (4.0880,1.6692) -- (4.0684,1.6453) -- (4.0487,1.6215) -- (4.0290,1.5977) -- (4.0094,1.5738) -- (3.9897,1.5500) -- (3.9700,1.5261) -- (3.9503,1.5023) -- (3.9306,1.4785) -- (3.9109,1.4546) -- (3.8912,1.4308) -- (3.8715,1.4070) -- (3.8518,1.3831) -- (3.8320,1.3593) -- (3.8123,1.3354) -- (3.7926,1.3116) -- (3.7728,1.2878) -- (3.7531,1.2639) -- (3.7333,1.2401) -- (3.7136,1.2163) -- (3.6938,1.1924) -- (3.6740,1.1686) -- (3.6542,1.1447) -- (3.6344,1.1209) -- (3.6146,1.0971) -- (3.5948,1.0732) -- (1.6337,1.0732) -- (1.6203,1.0971) -- (1.6069,1.1209) -- (1.5935,1.1447) -- (1.5802,1.1686) -- (1.5668,1.1924) -- (1.5535,1.2163) -- (1.5401,1.2401) -- (1.5268,1.2639) -- (1.5135,1.2878) -- (1.5002,1.3116) -- (1.4869,1.3354) -- (1.4736,1.3593) -- (1.4603,1.3831) -- (1.4470,1.4070) -- (1.4337,1.4308) -- (1.4204,1.4546) -- (1.4072,1.4785) -- (1.3939,1.5023) -- (1.3806,1.5261) -- (1.3674,1.5500) -- (1.3541,1.5738) -- (1.3409,1.5977) -- (1.3276,1.6215) -- (1.3144,1.6453) -- (1.3012,1.6692) -- (1.2879,1.6930) -- (1.2747,1.7168) -- (1.2615,1.7407) -- (1.2483,1.7645) -- (1.2351,1.7884) -- (1.2218,1.8122) -- (1.2086,1.8360) -- (1.1954,1.8599) -- (1.1822,1.8837) -- (1.1690,1.9075) -- (1.1558,1.9314) -- (1.1426,1.9552) -- (1.1294,1.9791) -- (1.1162,2.0029) -- (1.1031,2.0267) -- (1.0899,2.0506) -- (1.0767,2.0744) -- (1.0635,2.0982) -- (1.0503,2.1221) -- (1.0372,2.1459) -- (1.0240,2.1698) -- (1.0108,2.1936) -- (0.9976,2.2174) -- (0.9845,2.2413) -- (0.9713,2.2651) -- (0.9581,2.2889) -- (0.9450,2.3128) -- (0.9318,2.3366) -- (0.9187,2.3605) -- (0.9055,2.3843) -- (0.8923,2.4081) -- (0.8792,2.4320) -- (0.8660,2.4558) -- (0.8529,2.4796) -- (0.8397,2.5035) -- (0.8266,2.5273) -- (0.8134,2.5512) -- (0.8003,2.5750) -- (0.7871,2.5988) -- (0.7740,2.6227) -- (0.7609,2.6465) -- (0.7477,2.6703) -- (0.7346,2.6942) -- (0.7214,2.7180) -- cycle;
\draw[blackcurve] (0.7648,2.9318) -- (5.0197,2.9318) -- (4.9999,2.9080) -- (4.9800,2.8842) -- (4.9601,2.8603) -- (4.9403,2.8365) -- (4.9204,2.8127) -- (4.9005,2.7888) -- (4.8806,2.7650) -- (4.8607,2.7411) -- (4.8409,2.7173) -- (4.8210,2.6935) -- (4.8011,2.6696) -- (4.7812,2.6458) -- (4.7613,2.6220) -- (4.7415,2.5981) -- (4.7216,2.5743) -- (4.7017,2.5504) -- (4.6818,2.5266) -- (4.6619,2.5028) -- (4.6420,2.4789) -- (4.6221,2.4551) -- (4.6022,2.4313) -- (4.5823,2.4074) -- (4.5624,2.3836) -- (4.5425,2.3597) -- (4.5226,2.3359) -- (4.5027,2.3121) -- (4.4828,2.2882) -- (4.4629,2.2644) -- (4.4430,2.2406) -- (4.4231,2.2167) -- (4.4032,2.1929) -- (4.3833,2.1690) -- (4.3633,2.1452) -- (4.3434,2.1214) -- (4.3235,2.0975) -- (4.3036,2.0737) -- (4.2837,2.0499) -- (4.2637,2.0260) -- (4.2438,2.0022) -- (4.2239,1.9783) -- (4.2039,1.9545) -- (4.1840,1.9307) -- (4.1640,1.9068) -- (4.1441,1.8830) -- (4.1242,1.8592) -- (4.1042,1.8353) -- (4.0842,1.8115) -- (4.0643,1.7876) -- (4.0443,1.7638) -- (4.0244,1.7400) -- (4.0044,1.7161) -- (3.9844,1.6923) -- (3.9644,1.6685) -- (3.9445,1.6446) -- (3.9245,1.6208) -- (3.9045,1.5969) -- (3.8845,1.5731) -- (3.8645,1.5493) -- (3.8445,1.5254) -- (3.8245,1.5016) -- (3.8045,1.4778) -- (3.7844,1.4539) -- (3.7644,1.4301) -- (3.7444,1.4062) -- (3.7243,1.3824) -- (3.7043,1.3586) -- (3.6842,1.3347) -- (3.6642,1.3109) -- (3.6441,1.2871) -- (1.6383,1.2871) -- (1.6255,1.3109) -- (1.6127,1.3347) -- (1.6000,1.3586) -- (1.5872,1.3824) -- (1.5744,1.4062) -- (1.5617,1.4301) -- (1.5489,1.4539) -- (1.5362,1.4778) -- (1.5234,1.5016) -- (1.5107,1.5254) -- (1.4980,1.5493) -- (1.4852,1.5731) -- (1.4725,1.5969) -- (1.4598,1.6208) -- (1.4471,1.6446) -- (1.4344,1.6685) -- (1.4217,1.6923) -- (1.4090,1.7161) -- (1.3963,1.7400) -- (1.3836,1.7638) -- (1.3709,1.7876) -- (1.3583,1.8115) -- (1.3456,1.8353) -- (1.3329,1.8592) -- (1.3202,1.8830) -- (1.3076,1.9068) -- (1.2949,1.9307) -- (1.2822,1.9545) -- (1.2696,1.9783) -- (1.2569,2.0022) -- (1.2443,2.0260) -- (1.2316,2.0499) -- (1.2190,2.0737) -- (1.2063,2.0975) -- (1.1937,2.1214) -- (1.1811,2.1452) -- (1.1684,2.1690) -- (1.1558,2.1929) -- (1.1431,2.2167) -- (1.1305,2.2406) -- (1.1179,2.2644) -- (1.1052,2.2882) -- (1.0926,2.3121) -- (1.0800,2.3359) -- (1.0674,2.3597) -- (1.0547,2.3836) -- (1.0421,2.4074) -- (1.0295,2.4313) -- (1.0169,2.4551) -- (1.0043,2.4789) -- (0.9917,2.5028) -- (0.9790,2.5266) -- (0.9664,2.5504) -- (0.9538,2.5743) -- (0.9412,2.5981) -- (0.9286,2.6220) -- (0.9160,2.6458) -- (0.9034,2.6696) -- (0.8908,2.6935) -- (0.8782,2.7173) -- (0.8656,2.7411) -- (0.8530,2.7650) -- (0.8404,2.7888) -- (0.8278,2.8127) -- (0.8152,2.8365) -- (0.8026,2.8603) -- (0.7900,2.8842) -- (0.7774,2.9080) -- (0.7648,2.9318) -- cycle;
\draw[graycurve] (0.7214,2.7180) -- (4.9507,2.7180) -- (4.9311,2.6942) -- (4.9116,2.6703) -- (4.8920,2.6465) -- (4.8724,2.6227) -- (4.8528,2.5988) -- (4.8333,2.5750) -- (4.8137,2.5512) -- (4.7941,2.5273) -- (4.7745,2.5035) -- (4.7549,2.4796) -- (4.7354,2.4558) -- (4.7158,2.4320) -- (4.6962,2.4081) -- (4.6766,2.3843) -- (4.6570,2.3605) -- (4.6374,2.3366) -- (4.6178,2.3128) -- (4.5982,2.2889) -- (4.5787,2.2651) -- (4.5591,2.2413) -- (4.5395,2.2174) -- (4.5199,2.1936) -- (4.5003,2.1698) -- (4.4807,2.1459) -- (4.4610,2.1221) -- (4.4414,2.0982) -- (4.4218,2.0744) -- (4.4022,2.0506) -- (4.3826,2.0267) -- (4.3630,2.0029) -- (4.3434,1.9791) -- (4.3237,1.9552) -- (4.3041,1.9314) -- (4.2845,1.9075) -- (4.2649,1.8837) -- (4.2452,1.8599) -- (4.2256,1.8360) -- (4.2059,1.8122) -- (4.1863,1.7884) -- (4.1667,1.7645) -- (4.1470,1.7407) -- (4.1274,1.7168) -- (4.1077,1.6930) -- (4.0880,1.6692) -- (4.0684,1.6453) -- (4.0487,1.6215) -- (4.0290,1.5977) -- (4.0094,1.5738) -- (3.9897,1.5500) -- (3.9700,1.5261) -- (3.9503,1.5023) -- (3.9306,1.4785) -- (3.9109,1.4546) -- (3.8912,1.4308) -- (3.8715,1.4070) -- (3.8518,1.3831) -- (3.8320,1.3593) -- (3.8123,1.3354) -- (3.7926,1.3116) -- (3.7728,1.2878) -- (3.7531,1.2639) -- (3.7333,1.2401) -- (3.7136,1.2163) -- (3.6938,1.1924) -- (3.6740,1.1686) -- (3.6542,1.1447) -- (3.6344,1.1209) -- (3.6146,1.0971) -- (3.5948,1.0732) -- (1.6337,1.0732) -- (1.6203,1.0971) -- (1.6069,1.1209) -- (1.5935,1.1447) -- (1.5802,1.1686) -- (1.5668,1.1924) -- (1.5535,1.2163) -- (1.5401,1.2401) -- (1.5268,1.2639) -- (1.5135,1.2878) -- (1.5002,1.3116) -- (1.4869,1.3354) -- (1.4736,1.3593) -- (1.4603,1.3831) -- (1.4470,1.4070) -- (1.4337,1.4308) -- (1.4204,1.4546) -- (1.4072,1.4785) -- (1.3939,1.5023) -- (1.3806,1.5261) -- (1.3674,1.5500) -- (1.3541,1.5738) -- (1.3409,1.5977) -- (1.3276,1.6215) -- (1.3144,1.6453) -- (1.3012,1.6692) -- (1.2879,1.6930) -- (1.2747,1.7168) -- (1.2615,1.7407) -- (1.2483,1.7645) -- (1.2351,1.7884) -- (1.2218,1.8122) -- (1.2086,1.8360) -- (1.1954,1.8599) -- (1.1822,1.8837) -- (1.1690,1.9075) -- (1.1558,1.9314) -- (1.1426,1.9552) -- (1.1294,1.9791) -- (1.1162,2.0029) -- (1.1031,2.0267) -- (1.0899,2.0506) -- (1.0767,2.0744) -- (1.0635,2.0982) -- (1.0503,2.1221) -- (1.0372,2.1459) -- (1.0240,2.1698) -- (1.0108,2.1936) -- (0.9976,2.2174) -- (0.9845,2.2413) -- (0.9713,2.2651) -- (0.9581,2.2889) -- (0.9450,2.3128) -- (0.9318,2.3366) -- (0.9187,2.3605) -- (0.9055,2.3843) -- (0.8923,2.4081) -- (0.8792,2.4320) -- (0.8660,2.4558) -- (0.8529,2.4796) -- (0.8397,2.5035) -- (0.8266,2.5273) -- (0.8134,2.5512) -- (0.8003,2.5750) -- (0.7871,2.5988) -- (0.7740,2.6227) -- (0.7609,2.6465) -- (0.7477,2.6703) -- (0.7346,2.6942) -- (0.7214,2.7180) -- cycle;
\draw[guide] (0.0000,1.2871) -- (5.4000,1.2871);
\draw[guide] (0.0000,2.9318) -- (5.4000,2.9318);
\end{scope}
\draw[black!80,line width=.46pt] (0,4.700) -- (0,0) -- (5.400,0);
\node[anchor=east,font=\scriptsize] at (-0.08,2.9318) {$r+2$};
\node[anchor=east,font=\scriptsize] at (-0.08,1.2871) {$r-2$};
\draw[blackcurve,line width=.85pt] (2.45,4.30) -- (2.95,4.30);
\node[anchor=west,font=\scriptsize] at (3.05,4.30) {$E_r$};
\draw[graycurve,line width=.85pt] (2.45,3.98) -- (2.95,3.98);
\node[anchor=west,font=\scriptsize,text=black!55] at (3.05,3.98) {$F_r-(z,u)$};
\draw[<->,black!55] (4.4072,2.9318) -- (4.4072,2.7180);
\node[anchor=west,font=\scriptsize,text=black!55] at (4.5200,2.8250) {$u$};
\draw[<->,black!55] (2.8574,0.3948) -- (3.3611,0.3948);
\node[font=\scriptsize,text=black!55] at (3.0826,0.5222) {$z$};
\end{scope}
\end{tikzpicture}


==> figure_2_overlap_gluing.tex <==
% Input-ready, vector TikZ rendition of the approved illustration.
% In your preamble: \usepackage{tikz}
% \usetikzlibrary{patterns,decorations.pathreplacing}
% Example: \resizebox{\linewidth}{!}{\input{figure_2_overlap_gluing.tex}}
\begin{tikzpicture}[x=1cm,y=1cm,
  graycurve/.style={draw=black!55,line width=.95pt,dash pattern=on 3pt off 1.9pt},
  blackcurve/.style={draw=black!83,line width=1.0pt},
  guide/.style={black!33,line width=.35pt,dash pattern=on 1pt off 2pt}]
\path[use as bounding box] (-.68,-.43) rectangle (18.65,5.36);
\begin{scope}[shift={(0.000,0)}]
\node[anchor=west,font=\footnotesize] at (0,5.080) {(a) Overlap of consecutive chunks};
\begin{scope}\clip (0,0) rectangle (5.400,4.700);
\path[fill=black!7] (1.4624,1.6160) -- (3.9205,1.6160) -- (3.9165,1.6112) -- (3.9125,1.6065) -- (3.9085,1.6017) -- (3.9045,1.5969) -- (3.9005,1.5922) -- (3.8965,1.5874) -- (3.8925,1.5826) -- (3.8885,1.5779) -- (3.8845,1.5731) -- (3.8805,1.5683) -- (3.8765,1.5636) -- (3.8725,1.5588) -- (3.8685,1.5540) -- (3.8645,1.5493) -- (3.8605,1.5445) -- (3.8565,1.5397) -- (3.8525,1.5350) -- (3.8485,1.5302) -- (3.8445,1.5254) -- (3.8405,1.5207) -- (3.8365,1.5159) -- (3.8325,1.5111) -- (3.8285,1.5064) -- (3.8245,1.5016) -- (3.8205,1.4968) -- (3.8165,1.4921) -- (3.8125,1.4873) -- (3.8085,1.4825) -- (3.8045,1.4778) -- (3.8005,1.4730) -- (3.7965,1.4682) -- (3.7924,1.4634) -- (3.7884,1.4587) -- (3.7844,1.4539) -- (3.7804,1.4491) -- (3.7764,1.4444) -- (3.7724,1.4396) -- (3.7684,1.4348) -- (3.7644,1.4301) -- (3.7604,1.4253) -- (3.7564,1.4205) -- (3.7524,1.4158) -- (3.7484,1.4110) -- (3.7444,1.4062) -- (3.7404,1.4015) -- (3.7364,1.3967) -- (3.7323,1.3919) -- (3.7283,1.3872) -- (3.7243,1.3824) -- (3.7203,1.3776) -- (3.7163,1.3729) -- (3.7123,1.3681) -- (3.7083,1.3633) -- (3.7043,1.3586) -- (3.7003,1.3538) -- (3.6963,1.3490) -- (3.6922,1.3443) -- (3.6882,1.3395) -- (3.6842,1.3347) -- (3.6802,1.3300) -- (3.6762,1.3252) -- (3.6722,1.3204) -- (3.6682,1.3157) -- (3.6642,1.3109) -- (3.6601,1.3061) -- (3.6561,1.3014) -- (3.6521,1.2966) -- (3.6481,1.2918) -- (3.6441,1.2871) -- (1.6383,1.2871) -- (1.6358,1.2918) -- (1.6332,1.2966) -- (1.6306,1.3014) -- (1.6281,1.3061) -- (1.6255,1.3109) -- (1.6230,1.3157) -- (1.6204,1.3204) -- (1.6178,1.3252) -- (1.6153,1.3300) -- (1.6127,1.3347) -- (1.6102,1.3395) -- (1.6076,1.3443) -- (1.6051,1.3490) -- (1.6025,1.3538) -- (1.6000,1.3586) -- (1.5974,1.3633) -- (1.5948,1.3681) -- (1.5923,1.3729) -- (1.5897,1.3776) -- (1.5872,1.3824) -- (1.5846,1.3872) -- (1.5821,1.3919) -- (1.5795,1.3967) -- (1.5770,1.4015) -- (1.5744,1.4062) -- (1.5719,1.4110) -- (1.5693,1.4158) -- (1.5668,1.4205) -- (1.5642,1.4253) -- (1.5617,1.4301) -- (1.5591,1.4348) -- (1.5566,1.4396) -- (1.5540,1.4444) -- (1.5515,1.4491) -- (1.5489,1.4539) -- (1.5464,1.4587) -- (1.5438,1.4634) -- (1.5413,1.4682) -- (1.5387,1.4730) -- (1.5362,1.4778) -- (1.5336,1.4825) -- (1.5311,1.4873) -- (1.5285,1.4921) -- (1.5260,1.4968) -- (1.5234,1.5016) -- (1.5209,1.5064) -- (1.5183,1.5111) -- (1.5158,1.5159) -- (1.5132,1.5207) -- (1.5107,1.5254) -- (1.5081,1.5302) -- (1.5056,1.5350) -- (1.5031,1.5397) -- (1.5005,1.5445) -- (1.4980,1.5493) -- (1.4954,1.5540) -- (1.4929,1.5588) -- (1.4903,1.5636) -- (1.4878,1.5683) -- (1.4852,1.5731) -- (1.4827,1.5779) -- (1.4802,1.5826) -- (1.4776,1.5874) -- (1.4751,1.5922) -- (1.4725,1.5969) -- (1.4700,1.6017) -- (1.4674,1.6065) -- (1.4649,1.6112) -- (1.4624,1.6160) -- cycle;
\path[fill=black!18,pattern=north east lines,pattern color=black!27] (0.7648,2.9318) -- (5.0197,2.9318) -- (5.0038,2.9128) -- (4.9880,2.8937) -- (4.9721,2.8746) -- (4.9562,2.8556) -- (4.9403,2.8365) -- (4.9244,2.8174) -- (4.9085,2.7984) -- (4.8926,2.7793) -- (4.8767,2.7602) -- (4.8607,2.7411) -- (4.8448,2.7221) -- (4.8289,2.7030) -- (4.8130,2.6839) -- (4.7971,2.6649) -- (4.7812,2.6458) -- (4.7653,2.6267) -- (4.7494,2.6077) -- (4.7335,2.5886) -- (4.7176,2.5695) -- (4.7017,2.5504) -- (4.6858,2.5314) -- (4.6699,2.5123) -- (4.6539,2.4932) -- (4.6380,2.4742) -- (4.6221,2.4551) -- (4.6062,2.4360) -- (4.5903,2.4170) -- (4.5744,2.3979) -- (4.5584,2.3788) -- (4.5425,2.3597) -- (4.5266,2.3407) -- (4.5107,2.3216) -- (4.4948,2.3025) -- (4.4788,2.2835) -- (4.4629,2.2644) -- (4.4470,2.2453) -- (4.4311,2.2263) -- (4.4151,2.2072) -- (4.3992,2.1881) -- (4.3833,2.1690) -- (4.3673,2.1500) -- (4.3514,2.1309) -- (4.3355,2.1118) -- (4.3195,2.0928) -- (4.3036,2.0737) -- (4.2876,2.0546) -- (4.2717,2.0356) -- (4.2558,2.0165) -- (4.2398,1.9974) -- (4.2239,1.9783) -- (4.2079,1.9593) -- (4.1920,1.9402) -- (4.1760,1.9211) -- (4.1601,1.9021) -- (4.1441,1.8830) -- (4.1281,1.8639) -- (4.1122,1.8449) -- (4.0962,1.8258) -- (4.0803,1.8067) -- (4.0643,1.7876) -- (4.0483,1.7686) -- (4.0324,1.7495) -- (4.0164,1.7304) -- (4.0004,1.7114) -- (3.9844,1.6923) -- (3.9684,1.6732) -- (3.9525,1.6542) -- (3.9365,1.6351) -- (3.9205,1.6160) -- (1.4624,1.6160) -- (1.4522,1.6351) -- (1.4420,1.6542) -- (1.4319,1.6732) -- (1.4217,1.6923) -- (1.4115,1.7114) -- (1.4014,1.7304) -- (1.3912,1.7495) -- (1.3811,1.7686) -- (1.3709,1.7876) -- (1.3608,1.8067) -- (1.3507,1.8258) -- (1.3405,1.8449) -- (1.3304,1.8639) -- (1.3202,1.8830) -- (1.3101,1.9021) -- (1.3000,1.9211) -- (1.2898,1.9402) -- (1.2797,1.9593) -- (1.2696,1.9783) -- (1.2595,1.9974) -- (1.2493,2.0165) -- (1.2392,2.0356) -- (1.2291,2.0546) -- (1.2190,2.0737) -- (1.2089,2.0928) -- (1.1987,2.1118) -- (1.1886,2.1309) -- (1.1785,2.1500) -- (1.1684,2.1690) -- (1.1583,2.1881) -- (1.1482,2.2072) -- (1.1381,2.2263) -- (1.1280,2.2453) -- (1.1179,2.2644) -- (1.1078,2.2835) -- (1.0977,2.3025) -- (1.0876,2.3216) -- (1.0775,2.3407) -- (1.0674,2.3597) -- (1.0573,2.3788) -- (1.0472,2.3979) -- (1.0371,2.4170) -- (1.0270,2.4360) -- (1.0169,2.4551) -- (1.0068,2.4742) -- (0.9967,2.4932) -- (0.9866,2.5123) -- (0.9765,2.5314) -- (0.9664,2.5504) -- (0.9563,2.5695) -- (0.9463,2.5886) -- (0.9362,2.6077) -- (0.9261,2.6267) -- (0.9160,2.6458) -- (0.9059,2.6649) -- (0.8958,2.6839) -- (0.8858,2.7030) -- (0.8757,2.7221) -- (0.8656,2.7411) -- (0.8555,2.7602) -- (0.8454,2.7793) -- (0.8354,2.7984) -- (0.8253,2.8174) -- (0.8152,2.8365) -- (0.8051,2.8556) -- (0.7950,2.8746) -- (0.7850,2.8937) -- (0.7749,2.9128) -- (0.7648,2.9318) -- cycle;
\path[fill=black!6] (0.5911,3.2608) -- (5.2939,3.2608) -- (5.2899,3.2560) -- (5.2859,3.2513) -- (5.2820,3.2465) -- (5.2780,3.2417) -- (5.2740,3.2370) -- (5.2701,3.2322) -- (5.2661,3.2274) -- (5.2621,3.2227) -- (5.2581,3.2179) -- (5.2542,3.2131) -- (5.2502,3.2084) -- (5.2462,3.2036) -- (5.2422,3.1988) -- (5.2383,3.1941) -- (5.2343,3.1893) -- (5.2303,3.1845) -- (5.2264,3.1798) -- (5.2224,3.1750) -- (5.2184,3.1702) -- (5.2144,3.1655) -- (5.2105,3.1607) -- (5.2065,3.1559) -- (5.2025,3.1512) -- (5.1986,3.1464) -- (5.1946,3.1416) -- (5.1906,3.1368) -- (5.1866,3.1321) -- (5.1827,3.1273) -- (5.1787,3.1225) -- (5.1747,3.1178) -- (5.1707,3.1130) -- (5.1668,3.1082) -- (5.1628,3.1035) -- (5.1588,3.0987) -- (5.1548,3.0939) -- (5.1509,3.0892) -- (5.1469,3.0844) -- (5.1429,3.0796) -- (5.1390,3.0749) -- (5.1350,3.0701) -- (5.1310,3.0653) -- (5.1270,3.0606) -- (5.1231,3.0558) -- (5.1191,3.0510) -- (5.1151,3.0463) -- (5.1111,3.0415) -- (5.1072,3.0367) -- (5.1032,3.0320) -- (5.0992,3.0272) -- (5.0952,3.0224) -- (5.0913,3.0177) -- (5.0873,3.0129) -- (5.0833,3.0081) -- (5.0794,3.0034) -- (5.0754,2.9986) -- (5.0714,2.9938) -- (5.0674,2.9891) -- (5.0635,2.9843) -- (5.0595,2.9795) -- (5.0555,2.9748) -- (5.0515,2.9700) -- (5.0476,2.9652) -- (5.0436,2.9605) -- (5.0396,2.9557) -- (5.0356,2.9509) -- (5.0317,2.9461) -- (5.0277,2.9414) -- (5.0237,2.9366) -- (5.0197,2.9318) -- (0.7648,2.9318) -- (0.7623,2.9366) -- (0.7598,2.9414) -- (0.7573,2.9461) -- (0.7547,2.9509) -- (0.7522,2.9557) -- (0.7497,2.9605) -- (0.7472,2.9652) -- (0.7447,2.9700) -- (0.7421,2.9748) -- (0.7396,2.9795) -- (0.7371,2.9843) -- (0.7346,2.9891) -- (0.7321,2.9938) -- (0.7296,2.9986) -- (0.7270,3.0034) -- (0.7245,3.0081) -- (0.7220,3.0129) -- (0.7195,3.0177) -- (0.7170,3.0224) -- (0.7144,3.0272) -- (0.7119,3.0320) -- (0.7094,3.0367) -- (0.7069,3.0415) -- (0.7044,3.0463) -- (0.7019,3.0510) -- (0.6993,3.0558) -- (0.6968,3.0606) -- (0.6943,3.0653) -- (0.6918,3.0701) -- (0.6893,3.0749) -- (0.6868,3.0796) -- (0.6842,3.0844) -- (0.6817,3.0892) -- (0.6792,3.0939) -- (0.6767,3.0987) -- (0.6742,3.1035) -- (0.6716,3.1082) -- (0.6691,3.1130) -- (0.6666,3.1178) -- (0.6641,3.1225) -- (0.6616,3.1273) -- (0.6591,3.1321) -- (0.6565,3.1368) -- (0.6540,3.1416) -- (0.6515,3.1464) -- (0.6490,3.1512) -- (0.6465,3.1559) -- (0.6440,3.1607) -- (0.6414,3.1655) -- (0.6389,3.1702) -- (0.6364,3.1750) -- (0.6339,3.1798) -- (0.6314,3.1845) -- (0.6289,3.1893) -- (0.6263,3.1941) -- (0.6238,3.1988) -- (0.6213,3.2036) -- (0.6188,3.2084) -- (0.6163,3.2131) -- (0.6138,3.2179) -- (0.6112,3.2227) -- (0.6087,3.2274) -- (0.6062,3.2322) -- (0.6037,3.2370) -- (0.6012,3.2417) -- (0.5987,3.2465) -- (0.5961,3.2513) -- (0.5936,3.2560) -- (0.5911,3.2608) -- cycle;
\draw[blackcurve] (0.0000,4.3817) -- (0.0388,4.3080) -- (0.0777,4.2343) -- (0.1165,4.1606) -- (0.1554,4.0869) -- (0.1942,4.0132) -- (0.2331,3.9395) -- (0.2719,3.8658) -- (0.3108,3.7921) -- (0.3496,3.7185) -- (0.3885,3.6448) -- (0.4273,3.5712) -- (0.4662,3.4975) -- (0.5050,3.4239) -- (0.5439,3.3503) -- (0.5827,3.2767) -- (0.6216,3.2031) -- (0.6604,3.1295) -- (0.6993,3.0559) -- (0.7381,2.9824) -- (0.7770,2.9088) -- (0.8158,2.8353) -- (0.8547,2.7618) -- (0.8935,2.6883) -- (0.9324,2.6148) -- (0.9712,2.5414) -- (1.0101,2.4680) -- (1.0489,2.3946) -- (1.0878,2.3212) -- (1.1266,2.2479) -- (1.1655,2.1746) -- (1.2043,2.1013) -- (1.2432,2.0281) -- (1.2820,1.9549) -- (1.3209,1.8818) -- (1.3597,1.8087) -- (1.3986,1.7357) -- (1.4374,1.6628) -- (1.4763,1.5899) -- (1.5151,1.5172) -- (1.5540,1.4445) -- (1.5928,1.3719) -- (1.6317,1.2995) -- (1.6705,1.2272) -- (1.7094,1.1550) -- (1.7482,1.0831) -- (1.7871,1.0114) -- (1.8259,0.9400) -- (1.8647,0.8688) -- (1.9036,0.7981) -- (1.9424,0.7279) -- (1.9813,0.6582) -- (2.0201,0.5893) -- (2.0590,0.5213) -- (2.0978,0.4546) -- (2.1367,0.3894) -- (2.1755,0.3264) -- (2.2144,0.2662) -- (2.2532,0.2101) -- (2.2921,0.1594) -- (2.3309,0.1163) -- (2.3698,0.0832) -- (2.4086,0.0620) -- (2.4475,0.0539) -- (2.4863,0.0581) -- (2.5252,0.0725) -- (2.5640,0.0949) -- (2.6029,0.1232) -- (2.6417,0.1556) -- (2.6806,0.1911) -- (2.7194,0.2288) -- (2.7583,0.2682) -- (2.7971,0.3089) -- (2.8360,0.3505) -- (2.8748,0.3929) -- (2.9137,0.4359) -- (2.9525,0.4794) -- (2.9914,0.5233) -- (3.0302,0.5676) -- (3.0691,0.6121) -- (3.1079,0.6568) -- (3.1468,0.7018) -- (3.1856,0.7469) -- (3.2245,0.7922) -- (3.2633,0.8376) -- (3.3022,0.8831) -- (3.3410,0.9288) -- (3.3799,0.9745) -- (3.4187,1.0203) -- (3.4576,1.0661) -- (3.4964,1.1120) -- (3.5353,1.1580) -- (3.5741,1.2040) -- (3.6129,1.2501) -- (3.6518,1.2962) -- (3.6906,1.3424) -- (3.7295,1.3885) -- (3.7683,1.4348) -- (3.8072,1.4810) -- (3.8460,1.5273) -- (3.8849,1.5736) -- (3.9237,1.6199) -- (3.9626,1.6662) -- (4.0014,1.7126) -- (4.0403,1.7590) -- (4.0791,1.8054) -- (4.1180,1.8518) -- (4.1568,1.8982) -- (4.1957,1.9446) -- (4.2345,1.9911) -- (4.2734,2.0376) -- (4.3122,2.0840) -- (4.3511,2.1305) -- (4.3899,2.1770) -- (4.4288,2.2235) -- (4.4676,2.2700) -- (4.5065,2.3166) -- (4.5453,2.3631) -- (4.5842,2.4096) -- (4.6230,2.4562) -- (4.6619,2.5027) -- (4.7007,2.5493) -- (4.7396,2.5959) -- (4.7784,2.6424) -- (4.8173,2.6890) -- (4.8561,2.7356) -- (4.8950,2.7822) -- (4.9338,2.8288) -- (4.9727,2.8754) -- (5.0115,2.9220) -- (5.0504,2.9686) -- (5.0892,3.0152) -- (5.1281,3.0618) -- (5.1669,3.1084) -- (5.2058,3.1550) -- (5.2446,3.2017) -- (5.2835,3.2483) -- (5.3223,3.2949) -- (5.3612,3.3415) -- (5.4000,3.3882);
\draw[guide] (0.0000,1.2871) -- (5.4000,1.2871);
\draw[guide] (0.0000,1.6160) -- (5.4000,1.6160);
\draw[guide] (0.0000,2.9318) -- (5.4000,2.9318);
\draw[guide] (0.0000,3.2608) -- (5.4000,3.2608);
\draw[black!35,dash pattern=on 2pt off 2pt] (0.0000,1.8010) -- (5.4000,1.8010);
\draw[black!35,dash pattern=on 2pt off 2pt] (0.0000,2.6234) -- (5.4000,2.6234);
\end{scope}
\draw[black!80,line width=.46pt] (0,4.700) -- (0,0) -- (5.400,0);
\draw[black!55,line width=.45pt,decorate,decoration={brace,amplitude=3pt}] (-0.170,1.2871) -- (-0.170,2.9318);
\draw[black!55,line width=.45pt,decorate,decoration={brace,amplitude=3pt}] (-0.460,1.6160) -- (-0.460,3.2608);
\node[anchor=west,font=\tiny,text=black!45] at (5.48,1.2871) {$r_k-2$};
\node[anchor=west,font=\tiny,text=black!45] at (5.48,1.6160) {$r_{k+1}-2$};
\node[anchor=west,font=\tiny,text=black!45] at (5.48,2.9318) {$r_k+2$};
\node[anchor=west,font=\tiny,text=black!45] at (5.48,3.2608) {$r_{k+1}+2$};
\node[font=\scriptsize] at (2.6637,2.3767) {$E_{r_k}\cap E_{r_{k+1}}$};
\end{scope}
\begin{scope}[shift={(6.550,0)}]
\node[anchor=west,font=\footnotesize] at (0,5.080) {(b) Two translated chunks of $W$};
\begin{scope}\clip (0,0) rectangle (5.400,4.700);
\path[fill=black!8,pattern=north east lines,pattern color=black!35] (1.4957,1.6160) -- (3.9136,1.6160) -- (3.9096,1.6112) -- (3.9057,1.6065) -- (3.9017,1.6017) -- (3.8978,1.5969) -- (3.8938,1.5922) -- (3.8899,1.5874) -- (3.8859,1.5826) -- (3.8820,1.5779) -- (3.8781,1.5731) -- (3.8741,1.5683) -- (3.8702,1.5636) -- (3.8662,1.5588) -- (3.8623,1.5540) -- (3.8583,1.5493) -- (3.8544,1.5445) -- (3.8504,1.5397) -- (3.8465,1.5350) -- (3.8425,1.5302) -- (3.8386,1.5254) -- (3.8346,1.5207) -- (3.8307,1.5159) -- (3.8267,1.5111) -- (3.8228,1.5064) -- (3.8188,1.5016) -- (3.8149,1.4968) -- (3.8109,1.4921) -- (3.8070,1.4873) -- (3.8030,1.4825) -- (3.7991,1.4778) -- (3.7951,1.4730) -- (3.7912,1.4682) -- (3.7872,1.4634) -- (3.7833,1.4587) -- (3.7793,1.4539) -- (3.7754,1.4491) -- (3.7714,1.4444) -- (3.7675,1.4396) -- (3.7635,1.4348) -- (3.7596,1.4301) -- (3.7556,1.4253) -- (3.7517,1.4205) -- (3.7477,1.4158) -- (3.7438,1.4110) -- (3.7398,1.4062) -- (3.7358,1.4015) -- (3.7319,1.3967) -- (3.7279,1.3919) -- (3.7240,1.3872) -- (3.7200,1.3824) -- (3.7161,1.3776) -- (3.7121,1.3729) -- (3.7081,1.3681) -- (3.7042,1.3633) -- (3.7002,1.3586) -- (3.6963,1.3538) -- (3.6923,1.3490) -- (3.6883,1.3443) -- (3.6844,1.3395) -- (3.6804,1.3347) -- (3.6765,1.3300) -- (3.6725,1.3252) -- (3.6685,1.3204) -- (3.6646,1.3157) -- (3.6606,1.3109) -- (3.6566,1.3061) -- (3.6527,1.3014) -- (3.6487,1.2966) -- (3.6447,1.2918) -- (3.6408,1.2871) -- (1.6797,1.2871) -- (1.6770,1.2918) -- (1.6743,1.2966) -- (1.6717,1.3014) -- (1.6690,1.3061) -- (1.6663,1.3109) -- (1.6636,1.3157) -- (1.6610,1.3204) -- (1.6583,1.3252) -- (1.6556,1.3300) -- (1.6529,1.3347) -- (1.6503,1.3395) -- (1.6476,1.3443) -- (1.6449,1.3490) -- (1.6422,1.3538) -- (1.6396,1.3586) -- (1.6369,1.3633) -- (1.6342,1.3681) -- (1.6315,1.3729) -- (1.6289,1.3776) -- (1.6262,1.3824) -- (1.6235,1.3872) -- (1.6208,1.3919) -- (1.6182,1.3967) -- (1.6155,1.4015) -- (1.6128,1.4062) -- (1.6102,1.4110) -- (1.6075,1.4158) -- (1.6048,1.4205) -- (1.6022,1.4253) -- (1.5995,1.4301) -- (1.5968,1.4348) -- (1.5942,1.4396) -- (1.5915,1.4444) -- (1.5888,1.4491) -- (1.5862,1.4539) -- (1.5835,1.4587) -- (1.5808,1.4634) -- (1.5782,1.4682) -- (1.5755,1.4730) -- (1.5728,1.4778) -- (1.5702,1.4825) -- (1.5675,1.4873) -- (1.5648,1.4921) -- (1.5622,1.4968) -- (1.5595,1.5016) -- (1.5568,1.5064) -- (1.5542,1.5111) -- (1.5515,1.5159) -- (1.5489,1.5207) -- (1.5462,1.5254) -- (1.5435,1.5302) -- (1.5409,1.5350) -- (1.5382,1.5397) -- (1.5355,1.5445) -- (1.5329,1.5493) -- (1.5302,1.5540) -- (1.5276,1.5588) -- (1.5249,1.5636) -- (1.5222,1.5683) -- (1.5196,1.5731) -- (1.5169,1.5779) -- (1.5143,1.5826) -- (1.5116,1.5874) -- (1.5089,1.5922) -- (1.5063,1.5969) -- (1.5036,1.6017) -- (1.5010,1.6065) -- (1.4983,1.6112) -- (1.4957,1.6160) -- cycle;
\path[fill=black!8,pattern=north west lines,pattern color=black!35] (0.4894,3.2608) -- (5.1698,3.2608) -- (5.1659,3.2560) -- (5.1620,3.2513) -- (5.1581,3.2465) -- (5.1542,3.2417) -- (5.1502,3.2370) -- (5.1463,3.2322) -- (5.1424,3.2274) -- (5.1385,3.2227) -- (5.1346,3.2179) -- (5.1307,3.2131) -- (5.1268,3.2084) -- (5.1229,3.2036) -- (5.1189,3.1988) -- (5.1150,3.1941) -- (5.1111,3.1893) -- (5.1072,3.1845) -- (5.1033,3.1798) -- (5.0994,3.1750) -- (5.0955,3.1702) -- (5.0916,3.1655) -- (5.0877,3.1607) -- (5.0837,3.1559) -- (5.0798,3.1512) -- (5.0759,3.1464) -- (5.0720,3.1416) -- (5.0681,3.1368) -- (5.0642,3.1321) -- (5.0603,3.1273) -- (5.0564,3.1225) -- (5.0524,3.1178) -- (5.0485,3.1130) -- (5.0446,3.1082) -- (5.0407,3.1035) -- (5.0368,3.0987) -- (5.0329,3.0939) -- (5.0290,3.0892) -- (5.0251,3.0844) -- (5.0211,3.0796) -- (5.0172,3.0749) -- (5.0133,3.0701) -- (5.0094,3.0653) -- (5.0055,3.0606) -- (5.0016,3.0558) -- (4.9977,3.0510) -- (4.9938,3.0463) -- (4.9898,3.0415) -- (4.9859,3.0367) -- (4.9820,3.0320) -- (4.9781,3.0272) -- (4.9742,3.0224) -- (4.9703,3.0177) -- (4.9664,3.0129) -- (4.9625,3.0081) -- (4.9585,3.0034) -- (4.9546,2.9986) -- (4.9507,2.9938) -- (4.9468,2.9891) -- (4.9429,2.9843) -- (4.9390,2.9795) -- (4.9351,2.9748) -- (4.9312,2.9700) -- (4.9272,2.9652) -- (4.9233,2.9605) -- (4.9194,2.9557) -- (4.9155,2.9509) -- (4.9116,2.9461) -- (4.9077,2.9414) -- (4.9038,2.9366) -- (4.8998,2.9318) -- (0.6706,2.9318) -- (0.6680,2.9366) -- (0.6653,2.9414) -- (0.6627,2.9461) -- (0.6601,2.9509) -- (0.6574,2.9557) -- (0.6548,2.9605) -- (0.6522,2.9652) -- (0.6496,2.9700) -- (0.6469,2.9748) -- (0.6443,2.9795) -- (0.6417,2.9843) -- (0.6390,2.9891) -- (0.6364,2.9938) -- (0.6338,2.9986) -- (0.6312,3.0034) -- (0.6285,3.0081) -- (0.6259,3.0129) -- (0.6233,3.0177) -- (0.6207,3.0224) -- (0.6180,3.0272) -- (0.6154,3.0320) -- (0.6128,3.0367) -- (0.6102,3.0415) -- (0.6075,3.0463) -- (0.6049,3.0510) -- (0.6023,3.0558) -- (0.5996,3.0606) -- (0.5970,3.0653) -- (0.5944,3.0701) -- (0.5918,3.0749) -- (0.5891,3.0796) -- (0.5865,3.0844) -- (0.5839,3.0892) -- (0.5813,3.0939) -- (0.5786,3.0987) -- (0.5760,3.1035) -- (0.5734,3.1082) -- (0.5708,3.1130) -- (0.5681,3.1178) -- (0.5655,3.1225) -- (0.5629,3.1273) -- (0.5602,3.1321) -- (0.5576,3.1368) -- (0.5550,3.1416) -- (0.5524,3.1464) -- (0.5497,3.1512) -- (0.5471,3.1559) -- (0.5445,3.1607) -- (0.5419,3.1655) -- (0.5392,3.1702) -- (0.5366,3.1750) -- (0.5340,3.1798) -- (0.5314,3.1845) -- (0.5287,3.1893) -- (0.5261,3.1941) -- (0.5235,3.1988) -- (0.5209,3.2036) -- (0.5182,3.2084) -- (0.5156,3.2131) -- (0.5130,3.2179) -- (0.5104,3.2227) -- (0.5077,3.2274) -- (0.5051,3.2322) -- (0.5025,3.2370) -- (0.4999,3.2417) -- (0.4972,3.2465) -- (0.4946,3.2513) -- (0.4920,3.2560) -- (0.4894,3.2608) -- cycle;
\path[fill=black!18,pattern=crosshatch,pattern color=black!27] (1.4957,1.6160) -- (1.4879,1.6300) -- (1.4801,1.6440) -- (1.4723,1.6580) -- (1.4645,1.6720) -- (1.4567,1.6860) -- (1.4489,1.7000) -- (1.4411,1.7140) -- (1.4333,1.7280) -- (1.4255,1.7420) -- (1.4177,1.7560) -- (1.4100,1.7700) -- (1.4022,1.7840) -- (1.3944,1.7980) -- (1.3866,1.8120) -- (1.3788,1.8260) -- (1.3711,1.8400) -- (1.3633,1.8540) -- (1.3555,1.8680) -- (1.3477,1.8820) -- (1.3400,1.8960) -- (1.3322,1.9100) -- (1.3244,1.9240) -- (1.3167,1.9380) -- (1.3089,1.9520) -- (1.3011,1.9660) -- (1.2934,1.9800) -- (1.2856,1.9940) -- (1.2779,2.0080) -- (1.2701,2.0220) -- (1.2623,2.0360) -- (1.2546,2.0500) -- (1.2468,2.0640) -- (1.2391,2.0780) -- (1.2313,2.0920) -- (1.2236,2.1059) -- (1.2158,2.1199) -- (1.2081,2.1339) -- (1.2003,2.1479) -- (1.1926,2.1619) -- (1.1848,2.1759) -- (1.1771,2.1899) -- (1.1693,2.2039) -- (1.1616,2.2179) -- (1.1538,2.2319) -- (1.1461,2.2459) -- (1.1384,2.2599) -- (1.1306,2.2739) -- (1.1229,2.2879) -- (1.1151,2.3019) -- (1.1074,2.3159) -- (1.0997,2.3299) -- (1.0919,2.3439) -- (1.0842,2.3579) -- (1.0764,2.3719) -- (1.0687,2.3859) -- (1.0610,2.3999) -- (1.0532,2.4139) -- (1.0455,2.4279) -- (1.0378,2.4419) -- (1.0300,2.4559) -- (1.0223,2.4699) -- (1.0146,2.4839) -- (1.0068,2.4979) -- (0.9991,2.5119) -- (0.9914,2.5259) -- (0.9836,2.5399) -- (0.9759,2.5539) -- (0.9682,2.5679) -- (0.9605,2.5819) -- (0.9527,2.5959) -- (0.9450,2.6099) -- (0.9373,2.6239) -- (0.9296,2.6379) -- (0.9218,2.6519) -- (0.9141,2.6659) -- (0.9064,2.6799) -- (0.8987,2.6939) -- (0.8909,2.7079) -- (0.8832,2.7219) -- (0.8755,2.7359) -- (0.8678,2.7499) -- (0.8601,2.7639) -- (0.8523,2.7779) -- (0.8446,2.7919) -- (0.8369,2.8059) -- (0.8292,2.8199) -- (0.8215,2.8339) -- (0.8137,2.8479) -- (0.8060,2.8619) -- (0.7983,2.8759) -- (0.7906,2.8899) -- (0.7829,2.9038) -- (0.7752,2.9178) -- (0.7674,2.9318) -- (4.8998,2.9318) -- (4.8884,2.9178) -- (4.8769,2.9038) -- (4.8654,2.8899) -- (4.8539,2.8759) -- (4.8424,2.8619) -- (4.8309,2.8479) -- (4.8194,2.8339) -- (4.8079,2.8199) -- (4.7964,2.8059) -- (4.7849,2.7919) -- (4.7734,2.7779) -- (4.7619,2.7639) -- (4.7504,2.7499) -- (4.7389,2.7359) -- (4.7274,2.7219) -- (4.7159,2.7079) -- (4.7044,2.6939) -- (4.6929,2.6799) -- (4.6814,2.6659) -- (4.6699,2.6519) -- (4.6584,2.6379) -- (4.6469,2.6239) -- (4.6354,2.6099) -- (4.6239,2.5959) -- (4.6124,2.5819) -- (4.6009,2.5679) -- (4.5894,2.5539) -- (4.5779,2.5399) -- (4.5664,2.5259) -- (4.5549,2.5119) -- (4.5434,2.4979) -- (4.5319,2.4839) -- (4.5204,2.4699) -- (4.5089,2.4559) -- (4.4974,2.4419) -- (4.4859,2.4279) -- (4.4743,2.4139) -- (4.4628,2.3999) -- (4.4513,2.3859) -- (4.4398,2.3719) -- (4.4283,2.3579) -- (4.4168,2.3439) -- (4.4053,2.3299) -- (4.3938,2.3159) -- (4.3822,2.3019) -- (4.3707,2.2879) -- (4.3592,2.2739) -- (4.3477,2.2599) -- (4.3362,2.2459) -- (4.3246,2.2319) -- (4.3131,2.2179) -- (4.3016,2.2039) -- (4.2901,2.1899) -- (4.2786,2.1759) -- (4.2670,2.1619) -- (4.2555,2.1479) -- (4.2440,2.1339) -- (4.2325,2.1199) -- (4.2209,2.1059) -- (4.2094,2.0920) -- (4.1979,2.0780) -- (4.1863,2.0640) -- (4.1748,2.0500) -- (4.1633,2.0360) -- (4.1518,2.0220) -- (4.1402,2.0080) -- (4.1287,1.9940) -- (4.1171,1.9800) -- (4.1056,1.9660) -- (4.0941,1.9520) -- (4.0825,1.9380) -- (4.0710,1.9240) -- (4.0594,1.9100) -- (4.0479,1.8960) -- (4.0364,1.8820) -- (4.0248,1.8680) -- (4.0133,1.8540) -- (4.0017,1.8400) -- (3.9902,1.8260) -- (3.9786,1.8120) -- (3.9670,1.7980) -- (3.9555,1.7840) -- (3.9439,1.7700) -- (3.9324,1.7560) -- (3.9208,1.7420) -- (3.9093,1.7280) -- (3.8977,1.7140) -- (3.8861,1.7000) -- (3.8746,1.6860) -- (3.8630,1.6720) -- (3.8514,1.6580) -- (3.8398,1.6440) -- (3.8283,1.6300) -- (3.8167,1.6160) -- cycle;
\path[fill=black!50,pattern=north east lines,pattern color=black!65] (1.3988,1.6160) -- (1.3910,1.6300) -- (1.3832,1.6440) -- (1.3754,1.6580) -- (1.3676,1.6720) -- (1.3598,1.6860) -- (1.3520,1.7000) -- (1.3442,1.7140) -- (1.3364,1.7280) -- (1.3287,1.7420) -- (1.3209,1.7560) -- (1.3131,1.7700) -- (1.3053,1.7840) -- (1.2975,1.7980) -- (1.2898,1.8120) -- (1.2820,1.8260) -- (1.2742,1.8400) -- (1.2664,1.8540) -- (1.2587,1.8680) -- (1.2509,1.8820) -- (1.2431,1.8960) -- (1.2353,1.9100) -- (1.2276,1.9240) -- (1.2198,1.9380) -- (1.2120,1.9520) -- (1.2043,1.9660) -- (1.1965,1.9800) -- (1.1888,1.9940) -- (1.1810,2.0080) -- (1.1732,2.0220) -- (1.1655,2.0360) -- (1.1577,2.0500) -- (1.1500,2.0640) -- (1.1422,2.0780) -- (1.1345,2.0920) -- (1.1267,2.1059) -- (1.1190,2.1199) -- (1.1112,2.1339) -- (1.1035,2.1479) -- (1.0957,2.1619) -- (1.0880,2.1759) -- (1.0802,2.1899) -- (1.0725,2.2039) -- (1.0647,2.2179) -- (1.0570,2.2319) -- (1.0492,2.2459) -- (1.0415,2.2599) -- (1.0338,2.2739) -- (1.0260,2.2879) -- (1.0183,2.3019) -- (1.0105,2.3159) -- (1.0028,2.3299) -- (0.9951,2.3439) -- (0.9873,2.3579) -- (0.9796,2.3719) -- (0.9718,2.3859) -- (0.9641,2.3999) -- (0.9564,2.4139) -- (0.9486,2.4279) -- (0.9409,2.4419) -- (0.9332,2.4559) -- (0.9254,2.4699) -- (0.9177,2.4839) -- (0.9100,2.4979) -- (0.9022,2.5119) -- (0.8945,2.5259) -- (0.8868,2.5399) -- (0.8791,2.5539) -- (0.8713,2.5679) -- (0.8636,2.5819) -- (0.8559,2.5959) -- (0.8482,2.6099) -- (0.8404,2.6239) -- (0.8327,2.6379) -- (0.8250,2.6519) -- (0.8173,2.6659) -- (0.8095,2.6799) -- (0.8018,2.6939) -- (0.7941,2.7079) -- (0.7864,2.7219) -- (0.7786,2.7359) -- (0.7709,2.7499) -- (0.7632,2.7639) -- (0.7555,2.7779) -- (0.7478,2.7919) -- (0.7400,2.8059) -- (0.7323,2.8199) -- (0.7246,2.8339) -- (0.7169,2.8479) -- (0.7092,2.8619) -- (0.7014,2.8759) -- (0.6937,2.8899) -- (0.6860,2.9038) -- (0.6783,2.9178) -- (0.6706,2.9318) -- (0.7674,2.9318) -- (0.7752,2.9178) -- (0.7829,2.9038) -- (0.7906,2.8899) -- (0.7983,2.8759) -- (0.8060,2.8619) -- (0.8137,2.8479) -- (0.8215,2.8339) -- (0.8292,2.8199) -- (0.8369,2.8059) -- (0.8446,2.7919) -- (0.8523,2.7779) -- (0.8601,2.7639) -- (0.8678,2.7499) -- (0.8755,2.7359) -- (0.8832,2.7219) -- (0.8909,2.7079) -- (0.8987,2.6939) -- (0.9064,2.6799) -- (0.9141,2.6659) -- (0.9218,2.6519) -- (0.9296,2.6379) -- (0.9373,2.6239) -- (0.9450,2.6099) -- (0.9527,2.5959) -- (0.9605,2.5819) -- (0.9682,2.5679) -- (0.9759,2.5539) -- (0.9836,2.5399) -- (0.9914,2.5259) -- (0.9991,2.5119) -- (1.0068,2.4979) -- (1.0146,2.4839) -- (1.0223,2.4699) -- (1.0300,2.4559) -- (1.0378,2.4419) -- (1.0455,2.4279) -- (1.0532,2.4139) -- (1.0610,2.3999) -- (1.0687,2.3859) -- (1.0764,2.3719) -- (1.0842,2.3579) -- (1.0919,2.3439) -- (1.0997,2.3299) -- (1.1074,2.3159) -- (1.1151,2.3019) -- (1.1229,2.2879) -- (1.1306,2.2739) -- (1.1384,2.2599) -- (1.1461,2.2459) -- (1.1538,2.2319) -- (1.1616,2.2179) -- (1.1693,2.2039) -- (1.1771,2.1899) -- (1.1848,2.1759) -- (1.1926,2.1619) -- (1.2003,2.1479) -- (1.2081,2.1339) -- (1.2158,2.1199) -- (1.2236,2.1059) -- (1.2313,2.0920) -- (1.2391,2.0780) -- (1.2468,2.0640) -- (1.2546,2.0500) -- (1.2623,2.0360) -- (1.2701,2.0220) -- (1.2779,2.0080) -- (1.2856,1.9940) -- (1.2934,1.9800) -- (1.3011,1.9660) -- (1.3089,1.9520) -- (1.3167,1.9380) -- (1.3244,1.9240) -- (1.3322,1.9100) -- (1.3400,1.8960) -- (1.3477,1.8820) -- (1.3555,1.8680) -- (1.3633,1.8540) -- (1.3711,1.8400) -- (1.3788,1.8260) -- (1.3866,1.8120) -- (1.3944,1.7980) -- (1.4022,1.7840) -- (1.4100,1.7700) -- (1.4177,1.7560) -- (1.4255,1.7420) -- (1.4333,1.7280) -- (1.4411,1.7140) -- (1.4489,1.7000) -- (1.4567,1.6860) -- (1.4645,1.6720) -- (1.4723,1.6580) -- (1.4801,1.6440) -- (1.4879,1.6300) -- (1.4957,1.6160) -- cycle;
\path[fill=black!50,pattern=north west lines,pattern color=black!65] (3.8167,1.6160) -- (3.8283,1.6300) -- (3.8398,1.6440) -- (3.8514,1.6580) -- (3.8630,1.6720) -- (3.8746,1.6860) -- (3.8861,1.7000) -- (3.8977,1.7140) -- (3.9093,1.7280) -- (3.9208,1.7420) -- (3.9324,1.7560) -- (3.9439,1.7700) -- (3.9555,1.7840) -- (3.9670,1.7980) -- (3.9786,1.8120) -- (3.9902,1.8260) -- (4.0017,1.8400) -- (4.0133,1.8540) -- (4.0248,1.8680) -- (4.0364,1.8820) -- (4.0479,1.8960) -- (4.0594,1.9100) -- (4.0710,1.9240) -- (4.0825,1.9380) -- (4.0941,1.9520) -- (4.1056,1.9660) -- (4.1171,1.9800) -- (4.1287,1.9940) -- (4.1402,2.0080) -- (4.1518,2.0220) -- (4.1633,2.0360) -- (4.1748,2.0500) -- (4.1863,2.0640) -- (4.1979,2.0780) -- (4.2094,2.0920) -- (4.2209,2.1059) -- (4.2325,2.1199) -- (4.2440,2.1339) -- (4.2555,2.1479) -- (4.2670,2.1619) -- (4.2786,2.1759) -- (4.2901,2.1899) -- (4.3016,2.2039) -- (4.3131,2.2179) -- (4.3246,2.2319) -- (4.3362,2.2459) -- (4.3477,2.2599) -- (4.3592,2.2739) -- (4.3707,2.2879) -- (4.3822,2.3019) -- (4.3938,2.3159) -- (4.4053,2.3299) -- (4.4168,2.3439) -- (4.4283,2.3579) -- (4.4398,2.3719) -- (4.4513,2.3859) -- (4.4628,2.3999) -- (4.4743,2.4139) -- (4.4859,2.4279) -- (4.4974,2.4419) -- (4.5089,2.4559) -- (4.5204,2.4699) -- (4.5319,2.4839) -- (4.5434,2.4979) -- (4.5549,2.5119) -- (4.5664,2.5259) -- (4.5779,2.5399) -- (4.5894,2.5539) -- (4.6009,2.5679) -- (4.6124,2.5819) -- (4.6239,2.5959) -- (4.6354,2.6099) -- (4.6469,2.6239) -- (4.6584,2.6379) -- (4.6699,2.6519) -- (4.6814,2.6659) -- (4.6929,2.6799) -- (4.7044,2.6939) -- (4.7159,2.7079) -- (4.7274,2.7219) -- (4.7389,2.7359) -- (4.7504,2.7499) -- (4.7619,2.7639) -- (4.7734,2.7779) -- (4.7849,2.7919) -- (4.7964,2.8059) -- (4.8079,2.8199) -- (4.8194,2.8339) -- (4.8309,2.8479) -- (4.8424,2.8619) -- (4.8539,2.8759) -- (4.8654,2.8899) -- (4.8769,2.9038) -- (4.8884,2.9178) -- (4.8998,2.9318) -- (4.9967,2.9318) -- (4.9852,2.9178) -- (4.9737,2.9038) -- (4.9622,2.8899) -- (4.9507,2.8759) -- (4.9392,2.8619) -- (4.9277,2.8479) -- (4.9163,2.8339) -- (4.9048,2.8199) -- (4.8933,2.8059) -- (4.8818,2.7919) -- (4.8703,2.7779) -- (4.8588,2.7639) -- (4.8473,2.7499) -- (4.8358,2.7359) -- (4.8243,2.7219) -- (4.8128,2.7079) -- (4.8013,2.6939) -- (4.7898,2.6799) -- (4.7783,2.6659) -- (4.7668,2.6519) -- (4.7553,2.6379) -- (4.7438,2.6239) -- (4.7323,2.6099) -- (4.7208,2.5959) -- (4.7093,2.5819) -- (4.6978,2.5679) -- (4.6863,2.5539) -- (4.6748,2.5399) -- (4.6633,2.5259) -- (4.6518,2.5119) -- (4.6403,2.4979) -- (4.6287,2.4839) -- (4.6172,2.4699) -- (4.6057,2.4559) -- (4.5942,2.4419) -- (4.5827,2.4279) -- (4.5712,2.4139) -- (4.5597,2.3999) -- (4.5482,2.3859) -- (4.5367,2.3719) -- (4.5252,2.3579) -- (4.5136,2.3439) -- (4.5021,2.3299) -- (4.4906,2.3159) -- (4.4791,2.3019) -- (4.4676,2.2879) -- (4.4561,2.2739) -- (4.4445,2.2599) -- (4.4330,2.2459) -- (4.4215,2.2319) -- (4.4100,2.2179) -- (4.3985,2.2039) -- (4.3869,2.1899) -- (4.3754,2.1759) -- (4.3639,2.1619) -- (4.3524,2.1479) -- (4.3409,2.1339) -- (4.3293,2.1199) -- (4.3178,2.1059) -- (4.3063,2.0920) -- (4.2947,2.0780) -- (4.2832,2.0640) -- (4.2717,2.0500) -- (4.2601,2.0360) -- (4.2486,2.0220) -- (4.2371,2.0080) -- (4.2255,1.9940) -- (4.2140,1.9800) -- (4.2025,1.9660) -- (4.1909,1.9520) -- (4.1794,1.9380) -- (4.1678,1.9240) -- (4.1563,1.9100) -- (4.1448,1.8960) -- (4.1332,1.8820) -- (4.1217,1.8680) -- (4.1101,1.8540) -- (4.0986,1.8400) -- (4.0870,1.8260) -- (4.0755,1.8120) -- (4.0639,1.7980) -- (4.0524,1.7840) -- (4.0408,1.7700) -- (4.0292,1.7560) -- (4.0177,1.7420) -- (4.0061,1.7280) -- (3.9946,1.7140) -- (3.9830,1.7000) -- (3.9714,1.6860) -- (3.9598,1.6720) -- (3.9483,1.6580) -- (3.9367,1.6440) -- (3.9251,1.6300) -- (3.9136,1.6160) -- cycle;
\draw[black!32,line width=.65pt,dash pattern=on 3pt off 2pt] (0.0000,4.3817) -- (0.0388,4.3080) -- (0.0777,4.2343) -- (0.1165,4.1606) -- (0.1554,4.0869) -- (0.1942,4.0132) -- (0.2331,3.9395) -- (0.2719,3.8658) -- (0.3108,3.7921) -- (0.3496,3.7185) -- (0.3885,3.6448) -- (0.4273,3.5712) -- (0.4662,3.4975) -- (0.5050,3.4239) -- (0.5439,3.3503) -- (0.5827,3.2767) -- (0.6216,3.2031) -- (0.6604,3.1295) -- (0.6993,3.0559) -- (0.7381,2.9824) -- (0.7770,2.9088) -- (0.8158,2.8353) -- (0.8547,2.7618) -- (0.8935,2.6883) -- (0.9324,2.6148) -- (0.9712,2.5414) -- (1.0101,2.4680) -- (1.0489,2.3946) -- (1.0878,2.3212) -- (1.1266,2.2479) -- (1.1655,2.1746) -- (1.2043,2.1013) -- (1.2432,2.0281) -- (1.2820,1.9549) -- (1.3209,1.8818) -- (1.3597,1.8087) -- (1.3986,1.7357) -- (1.4374,1.6628) -- (1.4763,1.5899) -- (1.5151,1.5172) -- (1.5540,1.4445) -- (1.5928,1.3719) -- (1.6317,1.2995) -- (1.6705,1.2272) -- (1.7094,1.1550) -- (1.7482,1.0831) -- (1.7871,1.0114) -- (1.8259,0.9400) -- (1.8647,0.8688) -- (1.9036,0.7981) -- (1.9424,0.7279) -- (1.9813,0.6582) -- (2.0201,0.5893) -- (2.0590,0.5213) -- (2.0978,0.4546) -- (2.1367,0.3894) -- (2.1755,0.3264) -- (2.2144,0.2662) -- (2.2532,0.2101) -- (2.2921,0.1594) -- (2.3309,0.1163) -- (2.3698,0.0832) -- (2.4086,0.0620) -- (2.4475,0.0539) -- (2.4863,0.0581) -- (2.5252,0.0725) -- (2.5640,0.0949) -- (2.6029,0.1232) -- (2.6417,0.1556) -- (2.6806,0.1911) -- (2.7194,0.2288) -- (2.7583,0.2682) -- (2.7971,0.3089) -- (2.8360,0.3505) -- (2.8748,0.3929) -- (2.9137,0.4359) -- (2.9525,0.4794) -- (2.9914,0.5233) -- (3.0302,0.5676) -- (3.0691,0.6121) -- (3.1079,0.6568) -- (3.1468,0.7018) -- (3.1856,0.7469) -- (3.2245,0.7922) -- (3.2633,0.8376) -- (3.3022,0.8831) -- (3.3410,0.9288) -- (3.3799,0.9745) -- (3.4187,1.0203) -- (3.4576,1.0661) -- (3.4964,1.1120) -- (3.5353,1.1580) -- (3.5741,1.2040) -- (3.6129,1.2501) -- (3.6518,1.2962) -- (3.6906,1.3424) -- (3.7295,1.3885) -- (3.7683,1.4348) -- (3.8072,1.4810) -- (3.8460,1.5273) -- (3.8849,1.5736) -- (3.9237,1.6199) -- (3.9626,1.6662) -- (4.0014,1.7126) -- (4.0403,1.7590) -- (4.0791,1.8054) -- (4.1180,1.8518) -- (4.1568,1.8982) -- (4.1957,1.9446) -- (4.2345,1.9911) -- (4.2734,2.0376) -- (4.3122,2.0840) -- (4.3511,2.1305) -- (4.3899,2.1770) -- (4.4288,2.2235) -- (4.4676,2.2700) -- (4.5065,2.3166) -- (4.5453,2.3631) -- (4.5842,2.4096) -- (4.6230,2.4562) -- (4.6619,2.5027) -- (4.7007,2.5493) -- (4.7396,2.5959) -- (4.7784,2.6424) -- (4.8173,2.6890) -- (4.8561,2.7356) -- (4.8950,2.7822) -- (4.9338,2.8288) -- (4.9727,2.8754) -- (5.0115,2.9220) -- (5.0504,2.9686) -- (5.0892,3.0152) -- (5.1281,3.0618) -- (5.1669,3.1084) -- (5.2058,3.1550) -- (5.2446,3.2017) -- (5.2835,3.2483) -- (5.3223,3.2949) -- (5.3612,3.3415) -- (5.4000,3.3882);
\draw[black!65,line width=.72pt,dash pattern=on .8pt off 1.8pt] (0.0000,5.1596) -- (0.0388,5.0889) -- (0.0777,5.0182) -- (0.1165,4.9474) -- (0.1554,4.8767) -- (0.1942,4.8060) -- (0.2331,4.7353) -- (0.2719,4.6645) -- (0.3108,4.5938) -- (0.3496,4.5231) -- (0.3885,4.4524) -- (0.4273,4.3817) -- (0.4662,4.3111) -- (0.5050,4.2404) -- (0.5439,4.1697) -- (0.5827,4.0990) -- (0.6216,4.0284) -- (0.6604,3.9577) -- (0.6993,3.8871) -- (0.7381,3.8164) -- (0.7770,3.7458) -- (0.8158,3.6752) -- (0.8547,3.6046) -- (0.8935,3.5340) -- (0.9324,3.4634) -- (0.9712,3.3928) -- (1.0101,3.3222) -- (1.0489,3.2517) -- (1.0878,3.1811) -- (1.1266,3.1106) -- (1.1655,3.0401) -- (1.2043,2.9696) -- (1.2432,2.8991) -- (1.2820,2.8286) -- (1.3209,2.7582) -- (1.3597,2.6878) -- (1.3986,2.6174) -- (1.4374,2.5470) -- (1.4763,2.4766) -- (1.5151,2.4063) -- (1.5540,2.3360) -- (1.5928,2.2657) -- (1.6317,2.1955) -- (1.6705,2.1253) -- (1.7094,2.0552) -- (1.7482,1.9851) -- (1.7871,1.9151) -- (1.8259,1.8451) -- (1.8647,1.7752) -- (1.9036,1.7053) -- (1.9424,1.6355) -- (1.9813,1.5659) -- (2.0201,1.4963) -- (2.0590,1.4268) -- (2.0978,1.3575) -- (2.1367,1.2883) -- (2.1755,1.2192) -- (2.2144,1.1504) -- (2.2532,1.0818) -- (2.2921,1.0134) -- (2.3309,0.9454) -- (2.3698,0.8777) -- (2.4086,0.8104) -- (2.4475,0.7437) -- (2.4863,0.6777) -- (2.5252,0.6124) -- (2.5640,0.5482) -- (2.6029,0.4853) -- (2.6417,0.4241) -- (2.6806,0.3652) -- (2.7194,0.3092) -- (2.7583,0.2573) -- (2.7971,0.2107) -- (2.8360,0.1713) -- (2.8748,0.1409) -- (2.9137,0.1214) -- (2.9525,0.1136) -- (2.9914,0.1170) -- (3.0302,0.1301) -- (3.0691,0.1511) -- (3.1079,0.1780) -- (3.1468,0.2093) -- (3.1856,0.2440) -- (3.2245,0.2811) -- (3.2633,0.3201) -- (3.3022,0.3605) -- (3.3410,0.4020) -- (3.3799,0.4445) -- (3.4187,0.4876) -- (3.4576,0.5313) -- (3.4964,0.5755) -- (3.5353,0.6200) -- (3.5741,0.6649) -- (3.6129,0.7101) -- (3.6518,0.7555) -- (3.6906,0.8011) -- (3.7295,0.8468) -- (3.7683,0.8927) -- (3.8072,0.9388) -- (3.8460,0.9850) -- (3.8849,1.0313) -- (3.9237,1.0776) -- (3.9626,1.1241) -- (4.0014,1.1706) -- (4.0403,1.2172) -- (4.0791,1.2638) -- (4.1180,1.3105) -- (4.1568,1.3573) -- (4.1957,1.4041) -- (4.2345,1.4509) -- (4.2734,1.4978) -- (4.3122,1.5447) -- (4.3511,1.5917) -- (4.3899,1.6386) -- (4.4288,1.6856) -- (4.4676,1.7326) -- (4.5065,1.7797) -- (4.5453,1.8268) -- (4.5842,1.8738) -- (4.6230,1.9210) -- (4.6619,1.9681) -- (4.7007,2.0152) -- (4.7396,2.0624) -- (4.7784,2.1095) -- (4.8173,2.1567) -- (4.8561,2.2039) -- (4.8950,2.2511) -- (4.9338,2.2983) -- (4.9727,2.3456) -- (5.0115,2.3928) -- (5.0504,2.4400) -- (5.0892,2.4873) -- (5.1281,2.5346) -- (5.1669,2.5818) -- (5.2058,2.6291) -- (5.2446,2.6764) -- (5.2835,2.7237) -- (5.3223,2.7710) -- (5.3612,2.8183) -- (5.4000,2.8656);
\draw[black!82,line width=.8pt] (0.7674,2.9318) -- (4.9967,2.9318) -- (4.9771,2.9080) -- (4.9576,2.8842) -- (4.9380,2.8603) -- (4.9184,2.8365) -- (4.8988,2.8127) -- (4.8793,2.7888) -- (4.8597,2.7650) -- (4.8401,2.7411) -- (4.8205,2.7173) -- (4.8010,2.6935) -- (4.7814,2.6696) -- (4.7618,2.6458) -- (4.7422,2.6220) -- (4.7226,2.5981) -- (4.7030,2.5743) -- (4.6834,2.5504) -- (4.6638,2.5266) -- (4.6443,2.5028) -- (4.6247,2.4789) -- (4.6051,2.4551) -- (4.5855,2.4313) -- (4.5659,2.4074) -- (4.5463,2.3836) -- (4.5267,2.3597) -- (4.5071,2.3359) -- (4.4874,2.3121) -- (4.4678,2.2882) -- (4.4482,2.2644) -- (4.4286,2.2406) -- (4.4090,2.2167) -- (4.3894,2.1929) -- (4.3697,2.1690) -- (4.3501,2.1452) -- (4.3305,2.1214) -- (4.3109,2.0975) -- (4.2912,2.0737) -- (4.2716,2.0499) -- (4.2520,2.0260) -- (4.2323,2.0022) -- (4.2127,1.9783) -- (4.1930,1.9545) -- (4.1734,1.9307) -- (4.1537,1.9068) -- (4.1340,1.8830) -- (4.1144,1.8592) -- (4.0947,1.8353) -- (4.0750,1.8115) -- (4.0554,1.7876) -- (4.0357,1.7638) -- (4.0160,1.7400) -- (3.9963,1.7161) -- (3.9766,1.6923) -- (3.9569,1.6685) -- (3.9372,1.6446) -- (3.9175,1.6208) -- (3.8978,1.5969) -- (3.8781,1.5731) -- (3.8583,1.5493) -- (3.8386,1.5254) -- (3.8188,1.5016) -- (3.7991,1.4778) -- (3.7793,1.4539) -- (3.7596,1.4301) -- (3.7398,1.4062) -- (3.7200,1.3824) -- (3.7002,1.3586) -- (3.6804,1.3347) -- (3.6606,1.3109) -- (3.6408,1.2871) -- (1.6797,1.2871) -- (1.6663,1.3109) -- (1.6529,1.3347) -- (1.6396,1.3586) -- (1.6262,1.3824) -- (1.6128,1.4062) -- (1.5995,1.4301) -- (1.5862,1.4539) -- (1.5728,1.4778) -- (1.5595,1.5016) -- (1.5462,1.5254) -- (1.5329,1.5493) -- (1.5196,1.5731) -- (1.5063,1.5969) -- (1.4930,1.6208) -- (1.4797,1.6446) -- (1.4664,1.6685) -- (1.4532,1.6923) -- (1.4399,1.7161) -- (1.4266,1.7400) -- (1.4134,1.7638) -- (1.4001,1.7876) -- (1.3869,1.8115) -- (1.3737,1.8353) -- (1.3604,1.8592) -- (1.3472,1.8830) -- (1.3340,1.9068) -- (1.3207,1.9307) -- (1.3075,1.9545) -- (1.2943,1.9783) -- (1.2811,2.0022) -- (1.2679,2.0260) -- (1.2546,2.0499) -- (1.2414,2.0737) -- (1.2282,2.0975) -- (1.2150,2.1214) -- (1.2018,2.1452) -- (1.1886,2.1690) -- (1.1754,2.1929) -- (1.1623,2.2167) -- (1.1491,2.2406) -- (1.1359,2.2644) -- (1.1227,2.2882) -- (1.1095,2.3121) -- (1.0963,2.3359) -- (1.0832,2.3597) -- (1.0700,2.3836) -- (1.0568,2.4074) -- (1.0436,2.4313) -- (1.0305,2.4551) -- (1.0173,2.4789) -- (1.0041,2.5028) -- (0.9910,2.5266) -- (0.9778,2.5504) -- (0.9647,2.5743) -- (0.9515,2.5981) -- (0.9384,2.6220) -- (0.9252,2.6458) -- (0.9120,2.6696) -- (0.8989,2.6935) -- (0.8857,2.7173) -- (0.8726,2.7411) -- (0.8594,2.7650) -- (0.8463,2.7888) -- (0.8331,2.8127) -- (0.8200,2.8365) -- (0.8069,2.8603) -- (0.7937,2.8842) -- (0.7806,2.9080) -- (0.7674,2.9318) -- cycle;
\draw[black!72,line width=.8pt,dash pattern=on 3pt off 1.6pt] (0.4894,3.2608) -- (5.1698,3.2608) -- (5.1502,3.2370) -- (5.1307,3.2131) -- (5.1111,3.1893) -- (5.0916,3.1655) -- (5.0720,3.1416) -- (5.0524,3.1178) -- (5.0329,3.0939) -- (5.0133,3.0701) -- (4.9938,3.0463) -- (4.9742,3.0224) -- (4.9546,2.9986) -- (4.9351,2.9748) -- (4.9155,2.9509) -- (4.8959,2.9271) -- (4.8764,2.9032) -- (4.8568,2.8794) -- (4.8372,2.8556) -- (4.8176,2.8317) -- (4.7981,2.8079) -- (4.7785,2.7841) -- (4.7589,2.7602) -- (4.7393,2.7364) -- (4.7198,2.7125) -- (4.7002,2.6887) -- (4.6806,2.6649) -- (4.6610,2.6410) -- (4.6414,2.6172) -- (4.6218,2.5934) -- (4.6023,2.5695) -- (4.5827,2.5457) -- (4.5631,2.5218) -- (4.5435,2.4980) -- (4.5239,2.4742) -- (4.5043,2.4503) -- (4.4847,2.4265) -- (4.4651,2.4027) -- (4.4455,2.3788) -- (4.4259,2.3550) -- (4.4063,2.3311) -- (4.3867,2.3073) -- (4.3671,2.2835) -- (4.3474,2.2596) -- (4.3278,2.2358) -- (4.3082,2.2120) -- (4.2886,2.1881) -- (4.2690,2.1643) -- (4.2493,2.1404) -- (4.2297,2.1166) -- (4.2101,2.0928) -- (4.1904,2.0689) -- (4.1708,2.0451) -- (4.1512,2.0212) -- (4.1315,1.9974) -- (4.1119,1.9736) -- (4.0922,1.9497) -- (4.0726,1.9259) -- (4.0529,1.9021) -- (4.0333,1.8782) -- (4.0136,1.8544) -- (3.9939,1.8305) -- (3.9742,1.8067) -- (3.9546,1.7829) -- (3.9349,1.7590) -- (3.9152,1.7352) -- (3.8955,1.7114) -- (3.8758,1.6875) -- (3.8561,1.6637) -- (3.8364,1.6398) -- (3.8167,1.6160) -- (1.3988,1.6160) -- (1.3855,1.6398) -- (1.3722,1.6637) -- (1.3590,1.6875) -- (1.3457,1.7114) -- (1.3324,1.7352) -- (1.3192,1.7590) -- (1.3059,1.7829) -- (1.2927,1.8067) -- (1.2794,1.8305) -- (1.2662,1.8544) -- (1.2530,1.8782) -- (1.2397,1.9021) -- (1.2265,1.9259) -- (1.2133,1.9497) -- (1.2001,1.9736) -- (1.1868,1.9974) -- (1.1736,2.0212) -- (1.1604,2.0451) -- (1.1472,2.0689) -- (1.1340,2.0928) -- (1.1208,2.1166) -- (1.1076,2.1404) -- (1.0944,2.1643) -- (1.0812,2.1881) -- (1.0680,2.2120) -- (1.0548,2.2358) -- (1.0417,2.2596) -- (1.0285,2.2835) -- (1.0153,2.3073) -- (1.0021,2.3311) -- (0.9889,2.3550) -- (0.9758,2.3788) -- (0.9626,2.4027) -- (0.9494,2.4265) -- (0.9363,2.4503) -- (0.9231,2.4742) -- (0.9099,2.4980) -- (0.8968,2.5218) -- (0.8836,2.5457) -- (0.8704,2.5695) -- (0.8573,2.5934) -- (0.8441,2.6172) -- (0.8310,2.6410) -- (0.8178,2.6649) -- (0.8047,2.6887) -- (0.7915,2.7125) -- (0.7784,2.7364) -- (0.7652,2.7602) -- (0.7521,2.7841) -- (0.7389,2.8079) -- (0.7258,2.8317) -- (0.7126,2.8556) -- (0.6995,2.8794) -- (0.6863,2.9032) -- (0.6732,2.9271) -- (0.6601,2.9509) -- (0.6469,2.9748) -- (0.6338,2.9986) -- (0.6207,3.0224) -- (0.6075,3.0463) -- (0.5944,3.0701) -- (0.5813,3.0939) -- (0.5681,3.1178) -- (0.5550,3.1416) -- (0.5419,3.1655) -- (0.5287,3.1893) -- (0.5156,3.2131) -- (0.5025,3.2370) -- (0.4894,3.2608) -- cycle;
\draw[guide] (0.0000,1.2871) -- (5.4000,1.2871);
\draw[guide] (0.0000,1.6160) -- (5.4000,1.6160);
\draw[guide] (0.0000,2.9318) -- (5.4000,2.9318);
\draw[guide] (0.0000,3.2608) -- (5.4000,3.2608);
\draw[black!35,dash pattern=on 2pt off 2pt] (0.0000,1.8010) -- (5.4000,1.8010);
\draw[black!35,dash pattern=on 2pt off 2pt] (0.0000,2.6234) -- (5.4000,2.6234);
\end{scope}
\draw[black!80,line width=.46pt] (0,4.700) -- (0,0) -- (5.400,0);
\draw[black!32,line width=.85pt,dash pattern=on 3pt off 2pt] (0.55,4.25) -- (1.05,4.25);
\node[anchor=west,font=\scriptsize,text=black!40] at (1.15,4.25) {$V$};
\draw[black!65,line width=.85pt,dash pattern=on .8pt off 1.8pt] (3.55,4.25) -- (4.05,4.25);
\node[anchor=west,font=\scriptsize,text=black!65] at (4.15,4.25) {$W$};
\node[font=\scriptsize,text=black!65] at (2.7000,3.5000) {$F_{r_{k+1}}-(z_{k+1},0)$};
\node[font=\scriptsize,text=black!65] at (2.7000,0.7000) {$F_{r_k}-(z_k,0)$};
\end{scope}
\begin{scope}[shift={(13.100,0)}]
\node[anchor=west,font=\footnotesize] at (0,5.080) {(c) Four shifted chunks of $g$};
\begin{scope}\clip (0,0) rectangle (5.400,4.700);
\draw[blackcurve] (-0.0482,0.1761) -- (-0.0087,0.1792) -- (0.0309,0.1826) -- (0.0704,0.1863) -- (0.1100,0.1904) -- (0.1495,0.1948) -- (0.1890,0.1997) -- (0.2286,0.2050) -- (0.2681,0.2108) -- (0.3077,0.2172) -- (0.3472,0.2242) -- (0.3868,0.2318) -- (0.4263,0.2402) -- (0.4658,0.2493) -- (0.5054,0.2593) -- (0.5449,0.2703) -- (0.5845,0.2823) -- (0.6240,0.2954) -- (0.6636,0.3097) -- (0.7031,0.3253) -- (0.7426,0.3424) -- (0.7822,0.3611) -- (0.8217,0.3816) -- (0.8613,0.4039) -- (0.9008,0.4283) -- (0.9404,0.4549) -- (0.9799,0.4840) -- (1.0194,0.5158) -- (1.0590,0.5504) -- (1.0985,0.5882) -- (1.1381,0.6295) -- (1.1776,0.6744) -- (1.2172,0.7233) -- (1.2567,0.7767) -- (1.2962,0.8347) -- (1.3358,0.8978) -- (1.3753,0.9663) -- (1.4149,1.0408) -- (1.4544,1.1215) -- (1.4939,1.2091) -- (1.5335,1.3038) -- (1.5730,1.4061) -- (1.6126,1.5164) -- (1.6521,1.6352) -- (1.6917,1.7628) -- (1.7312,1.8993) -- (1.7707,2.0449) -- (1.8103,2.1996) -- (1.8498,2.3631) -- (1.8894,2.5347) -- (1.9289,2.7134) -- (1.9685,2.8976) -- (2.0080,3.0853) -- (2.0475,3.2734) -- (2.0871,3.4582) -- (2.1266,3.6352) -- (2.1662,3.7989) -- (2.2057,3.9439) -- (2.2453,4.0647) -- (2.2848,4.1566) -- (2.3243,4.2167) -- (2.3639,4.2436) -- (2.4034,4.2383) -- (2.4430,4.2032) -- (2.4825,4.1420) -- (2.5221,4.0591) -- (2.5616,3.9588) -- (2.6011,3.8452) -- (2.6407,3.7219) -- (2.6802,3.5922) -- (2.7198,3.4585) -- (2.7593,3.3229) -- (2.7989,3.1872) -- (2.8384,3.0527) -- (2.8779,2.9202) -- (2.9175,2.7907) -- (2.9570,2.6647) -- (2.9966,2.5426) -- (3.0361,2.4246) -- (3.0757,2.3110) -- (3.1152,2.2018) -- (3.1547,2.0971) -- (3.1943,1.9969) -- (3.2338,1.9010) -- (3.2734,1.8096) -- (3.3129,1.7223) -- (3.3525,1.6392) -- (3.3920,1.5601) -- (3.4315,1.4848) -- (3.4711,1.4133) -- (3.5106,1.3453) -- (3.5502,1.2808) -- (3.5897,1.2195) -- (3.6293,1.1614) -- (3.6688,1.1063) -- (3.7083,1.0541) -- (3.7479,1.0045) -- (3.7874,0.9576) -- (3.8270,0.9132) -- (3.8665,0.8711) -- (3.9061,0.8313) -- (3.9456,0.7936) -- (3.9851,0.7579) -- (4.0247,0.7241) -- (4.0642,0.6922) -- (4.1038,0.6619) -- (4.1433,0.6333) -- (4.1828,0.6063) -- (4.2224,0.5807) -- (4.2619,0.5566) -- (4.3015,0.5337) -- (4.3410,0.5121) -- (4.3806,0.4917) -- (4.4201,0.4724) -- (4.4596,0.4541) -- (4.4992,0.4369) -- (4.5387,0.4206) -- (4.5783,0.4052) -- (4.6178,0.3906) -- (4.6574,0.3769) -- (4.6969,0.3639) -- (4.7364,0.3516) -- (4.7760,0.3400) -- (4.8155,0.3291) -- (4.8551,0.3188) -- (4.8946,0.3090) -- (4.9342,0.2998) -- (4.9737,0.2910) -- (5.0132,0.2828) -- (5.0528,0.2750) -- (5.0923,0.2677) -- (5.1319,0.2608) -- (5.1714,0.2542) -- (5.2110,0.2480) -- (5.2505,0.2422) -- (5.2900,0.2367) -- (5.3296,0.2315) -- (5.3691,0.2266) -- (5.4087,0.2219) -- (5.4482,0.2175);
\draw[black!32,line width=.85pt,dash pattern=on .8pt off 1.9pt] (-0.0482,0.1476) -- (-0.0087,0.1479) -- (0.0309,0.1483) -- (0.0704,0.1488) -- (0.1100,0.1492) -- (0.1495,0.1497) -- (0.1890,0.1503) -- (0.2286,0.1509) -- (0.2681,0.1515) -- (0.3077,0.1523) -- (0.3472,0.1531) -- (0.3868,0.1539) -- (0.4263,0.1548) -- (0.4658,0.1559) -- (0.5054,0.1570) -- (0.5449,0.1582) -- (0.5845,0.1595) -- (0.6240,0.1610) -- (0.6636,0.1626) -- (0.7031,0.1643) -- (0.7426,0.1662) -- (0.7822,0.1682) -- (0.8217,0.1704) -- (0.8613,0.1729) -- (0.9008,0.1755) -- (0.9404,0.1784) -- (0.9799,0.1816) -- (1.0194,0.1851) -- (1.0590,0.1888) -- (1.0985,0.1929) -- (1.1381,0.1974) -- (1.1776,0.2023) -- (1.2172,0.2076) -- (1.2567,0.2134) -- (1.2962,0.2197) -- (1.3358,0.2266) -- (1.3753,0.2341) -- (1.4149,0.2423) -- (1.4544,0.2513) -- (1.4939,0.2610) -- (1.5335,0.2716) -- (1.5730,0.2831) -- (1.6126,0.2957) -- (1.6521,0.3094) -- (1.6917,0.3243) -- (1.7312,0.3405) -- (1.7707,0.3581) -- (1.8103,0.3774) -- (1.8498,0.3983) -- (1.8894,0.4210) -- (1.9289,0.4458) -- (1.9685,0.4726) -- (2.0080,0.5019) -- (2.0475,0.5336) -- (2.0871,0.5681) -- (2.1266,0.6056) -- (2.1662,0.6462) -- (2.2057,0.6903) -- (2.2453,0.7380) -- (2.2848,0.7898) -- (2.3243,0.8458) -- (2.3639,0.9064) -- (2.4034,0.9719) -- (2.4430,1.0425) -- (2.4825,1.1188) -- (2.5221,1.2008) -- (2.5616,1.2890) -- (2.6011,1.3837) -- (2.6407,1.4851) -- (2.6802,1.5933) -- (2.7198,1.7086) -- (2.7593,1.8310) -- (2.7989,1.9602) -- (2.8384,2.0961) -- (2.8779,2.2381) -- (2.9175,2.3854) -- (2.9570,2.5366) -- (2.9966,2.6903) -- (3.0361,2.8441) -- (3.0757,2.9954) -- (3.1152,3.1410) -- (3.1547,3.2770) -- (3.1943,3.3995) -- (3.2338,3.5045) -- (3.2734,3.5883) -- (3.3129,3.6483) -- (3.3525,3.6827) -- (3.3920,3.6913) -- (3.4315,3.6753) -- (3.4711,3.6366) -- (3.5106,3.5781) -- (3.5502,3.5031) -- (3.5897,3.4147) -- (3.6293,3.3160) -- (3.6688,3.2098) -- (3.7083,3.0984) -- (3.7479,2.9839) -- (3.7874,2.8679) -- (3.8270,2.7518) -- (3.8665,2.6365) -- (3.9061,2.5231) -- (3.9456,2.4121) -- (3.9851,2.3040) -- (4.0247,2.1991) -- (4.0642,2.0977) -- (4.1038,2.0000) -- (4.1433,1.9061) -- (4.1828,1.8160) -- (4.2224,1.7297) -- (4.2619,1.6472) -- (4.3015,1.5684) -- (4.3410,1.4933) -- (4.3806,1.4217) -- (4.4201,1.3535) -- (4.4596,1.2887) -- (4.4992,1.2271) -- (4.5387,1.1686) -- (4.5783,1.1130) -- (4.6178,1.0603) -- (4.6574,1.0102) -- (4.6969,0.9628) -- (4.7364,0.9179) -- (4.7760,0.8753) -- (4.8155,0.8350) -- (4.8551,0.7969) -- (4.8946,0.7607) -- (4.9342,0.7266) -- (4.9737,0.6942) -- (5.0132,0.6636) -- (5.0528,0.6347) -- (5.0923,0.6073) -- (5.1319,0.5815) -- (5.1714,0.5570) -- (5.2110,0.5339) -- (5.2505,0.5121) -- (5.2900,0.4914) -- (5.3296,0.4719) -- (5.3691,0.4535) -- (5.4087,0.4361) -- (5.4482,0.4197);
\draw[white,line width=1.9pt] (2.3763,3.6881) -- (2.3479,3.6718) -- (2.3308,3.6555) -- (2.3174,3.6393) -- (2.3059,3.6232) -- (2.2958,3.6072) -- (2.2866,3.5913) -- (2.2781,3.5754) -- (2.2701,3.5596) -- (2.2627,3.5438) -- (2.2556,3.5282) -- (2.2488,3.5126) -- (2.2424,3.4971) -- (2.2361,3.4816) -- (2.2301,3.4662) -- (2.2243,3.4509) -- (2.2187,3.4357) -- (2.2133,3.4205) -- (2.2079,3.4054) -- (2.2028,3.3904) -- (2.1977,3.3755) -- (2.1927,3.3606) -- (2.1879,3.3458) -- (2.1832,3.3310) -- (2.1785,3.3163) -- (2.1739,3.3017) -- (2.1694,3.2872) -- (2.1650,3.2727) -- (2.1607,3.2583) -- (2.1564,3.2439) -- (2.1522,3.2297) -- (2.1480,3.2154) -- (2.1439,3.2013) -- (2.1399,3.1872) -- (2.1359,3.1732) -- (2.1319,3.1592) -- (2.1280,3.1454) -- (2.1242,3.1315) -- (2.1203,3.1178) -- (2.1166,3.1041) -- (2.1128,3.0904) -- (2.1091,3.0769) -- (2.1055,3.0633) -- (2.1018,3.0499) -- (2.0982,3.0365) -- (2.0947,3.0232) -- (2.0911,3.0099) -- (2.0876,2.9967) -- (2.0841,2.9836) -- (2.0807,2.9705) -- (2.0772,2.9575) -- (2.0738,2.9445) -- (2.0705,2.9316) -- (2.0671,2.9188) -- (2.0638,2.9060) -- (2.0605,2.8933) -- (2.0572,2.8806) -- (2.0539,2.8680) -- (2.0507,2.8555) -- (2.0474,2.8430) -- (2.0442,2.8305) -- (2.0410,2.8182) -- (2.0379,2.8058) -- (2.0347,2.7936) -- (2.0316,2.7814) -- (2.0284,2.7692) -- (2.0253,2.7571) -- (2.0222,2.7451) -- (2.0192,2.7331) -- (2.0161,2.7212) -- (2.0131,2.7093) -- (2.0100,2.6975) -- (2.0070,2.6857) -- (2.0040,2.6740) -- (2.0010,2.6624) -- (1.9980,2.6508) -- (1.9951,2.6392) -- (1.9921,2.6277) -- (1.9892,2.6163) -- (1.9863,2.6049) -- (1.9833,2.5936) -- (1.9804,2.5823) -- (1.9775,2.5710) -- (1.9746,2.5599) -- (1.9718,2.5487) -- (1.9689,2.5376) -- (1.9660,2.5266) -- (1.9632,2.5156) -- (1.9604,2.5047) -- (1.9575,2.4938) -- (1.9547,2.4830) -- (1.9519,2.4722) -- (1.9491,2.4615) -- (1.9463,2.4508) -- (1.9435,2.4402) -- (1.9408,2.4296) -- (1.9380,2.4191) -- (1.9352,2.4086) -- (1.9325,2.3982) -- (1.9297,2.3878) -- (1.9270,2.3775) -- (1.9243,2.3672) -- (1.9216,2.3569) -- (1.9188,2.3468) -- (1.9161,2.3366) -- (1.9134,2.3265) -- (1.9107,2.3164) -- (1.9081,2.3064) -- (1.9054,2.2965) -- (1.9027,2.2866);
\draw[black!68,line width=.95pt,dash pattern=on 4pt off 1.55pt] (2.3763,3.6881) -- (2.3479,3.6718) -- (2.3308,3.6555) -- (2.3174,3.6393) -- (2.3059,3.6232) -- (2.2958,3.6072) -- (2.2866,3.5913) -- (2.2781,3.5754) -- (2.2701,3.5596) -- (2.2627,3.5438) -- (2.2556,3.5282) -- (2.2488,3.5126) -- (2.2424,3.4971) -- (2.2361,3.4816) -- (2.2301,3.4662) -- (2.2243,3.4509) -- (2.2187,3.4357) -- (2.2133,3.4205) -- (2.2079,3.4054) -- (2.2028,3.3904) -- (2.1977,3.3755) -- (2.1927,3.3606) -- (2.1879,3.3458) -- (2.1832,3.3310) -- (2.1785,3.3163) -- (2.1739,3.3017) -- (2.1694,3.2872) -- (2.1650,3.2727) -- (2.1607,3.2583) -- (2.1564,3.2439) -- (2.1522,3.2297) -- (2.1480,3.2154) -- (2.1439,3.2013) -- (2.1399,3.1872) -- (2.1359,3.1732) -- (2.1319,3.1592) -- (2.1280,3.1454) -- (2.1242,3.1315) -- (2.1203,3.1178) -- (2.1166,3.1041) -- (2.1128,3.0904) -- (2.1091,3.0769) -- (2.1055,3.0633) -- (2.1018,3.0499) -- (2.0982,3.0365) -- (2.0947,3.0232) -- (2.0911,3.0099) -- (2.0876,2.9967) -- (2.0841,2.9836) -- (2.0807,2.9705) -- (2.0772,2.9575) -- (2.0738,2.9445) -- (2.0705,2.9316) -- (2.0671,2.9188) -- (2.0638,2.9060) -- (2.0605,2.8933) -- (2.0572,2.8806) -- (2.0539,2.8680) -- (2.0507,2.8555) -- (2.0474,2.8430) -- (2.0442,2.8305) -- (2.0410,2.8182) -- (2.0379,2.8058) -- (2.0347,2.7936) -- (2.0316,2.7814) -- (2.0284,2.7692) -- (2.0253,2.7571) -- (2.0222,2.7451) -- (2.0192,2.7331) -- (2.0161,2.7212) -- (2.0131,2.7093) -- (2.0100,2.6975) -- (2.0070,2.6857) -- (2.0040,2.6740) -- (2.0010,2.6624) -- (1.9980,2.6508) -- (1.9951,2.6392) -- (1.9921,2.6277) -- (1.9892,2.6163) -- (1.9863,2.6049) -- (1.9833,2.5936) -- (1.9804,2.5823) -- (1.9775,2.5710) -- (1.9746,2.5599) -- (1.9718,2.5487) -- (1.9689,2.5376) -- (1.9660,2.5266) -- (1.9632,2.5156) -- (1.9604,2.5047) -- (1.9575,2.4938) -- (1.9547,2.4830) -- (1.9519,2.4722) -- (1.9491,2.4615) -- (1.9463,2.4508) -- (1.9435,2.4402) -- (1.9408,2.4296) -- (1.9380,2.4191) -- (1.9352,2.4086) -- (1.9325,2.3982) -- (1.9297,2.3878) -- (1.9270,2.3775) -- (1.9243,2.3672) -- (1.9216,2.3569) -- (1.9188,2.3468) -- (1.9161,2.3366) -- (1.9134,2.3265) -- (1.9107,2.3164) -- (1.9081,2.3064) -- (1.9054,2.2965) -- (1.9027,2.2866);
\draw[fill=white,draw=black!60,line width=.4pt] (1.9027,2.2866) circle[radius=.025];
\draw[white,line width=1.9pt] (2.4185,3.6881) -- (2.4479,3.6718) -- (2.4660,3.6555) -- (2.4804,3.6393) -- (2.4929,3.6232) -- (2.5041,3.6072) -- (2.5143,3.5913) -- (2.5238,3.5754) -- (2.5328,3.5596) -- (2.5413,3.5438) -- (2.5494,3.5282) -- (2.5572,3.5126) -- (2.5647,3.4971) -- (2.5719,3.4816) -- (2.5789,3.4662) -- (2.5857,3.4509) -- (2.5924,3.4357) -- (2.5989,3.4205) -- (2.6052,3.4054) -- (2.6114,3.3904) -- (2.6175,3.3755) -- (2.6234,3.3606) -- (2.6293,3.3458) -- (2.6351,3.3310) -- (2.6407,3.3163) -- (2.6463,3.3017) -- (2.6518,3.2872) -- (2.6573,3.2727) -- (2.6626,3.2583) -- (2.6679,3.2439) -- (2.6732,3.2297) -- (2.6784,3.2154) -- (2.6835,3.2013) -- (2.6886,3.1872) -- (2.6936,3.1732) -- (2.6985,3.1592) -- (2.7035,3.1454) -- (2.7083,3.1315) -- (2.7132,3.1178) -- (2.7180,3.1041) -- (2.7227,3.0904) -- (2.7275,3.0769) -- (2.7321,3.0633) -- (2.7368,3.0499) -- (2.7414,3.0365) -- (2.7460,3.0232) -- (2.7506,3.0099) -- (2.7551,2.9967) -- (2.7596,2.9836) -- (2.7641,2.9705) -- (2.7685,2.9575) -- (2.7729,2.9445) -- (2.7773,2.9316) -- (2.7817,2.9188) -- (2.7861,2.9060) -- (2.7904,2.8933) -- (2.7947,2.8806) -- (2.7990,2.8680) -- (2.8033,2.8555) -- (2.8075,2.8430) -- (2.8117,2.8305) -- (2.8160,2.8182) -- (2.8201,2.8058) -- (2.8243,2.7936) -- (2.8285,2.7814) -- (2.8326,2.7692) -- (2.8367,2.7571) -- (2.8409,2.7451) -- (2.8449,2.7331) -- (2.8490,2.7212) -- (2.8531,2.7093) -- (2.8571,2.6975) -- (2.8612,2.6857) -- (2.8652,2.6740) -- (2.8692,2.6624) -- (2.8732,2.6508) -- (2.8772,2.6392) -- (2.8812,2.6277) -- (2.8851,2.6163) -- (2.8891,2.6049) -- (2.8930,2.5936) -- (2.8969,2.5823) -- (2.9009,2.5710) -- (2.9048,2.5599) -- (2.9087,2.5487) -- (2.9125,2.5376) -- (2.9164,2.5266) -- (2.9203,2.5156) -- (2.9241,2.5047) -- (2.9280,2.4938) -- (2.9318,2.4830) -- (2.9357,2.4722) -- (2.9395,2.4615) -- (2.9433,2.4508) -- (2.9471,2.4402) -- (2.9509,2.4296) -- (2.9547,2.4191) -- (2.9584,2.4086) -- (2.9622,2.3982) -- (2.9660,2.3878) -- (2.9697,2.3775) -- (2.9735,2.3672) -- (2.9772,2.3569) -- (2.9810,2.3468) -- (2.9847,2.3366) -- (2.9884,2.3265) -- (2.9921,2.3164) -- (2.9958,2.3064) -- (2.9995,2.2965) -- (3.0032,2.2866);
\draw[black!68,line width=.95pt,dash pattern=on 4pt off 1.55pt] (2.4185,3.6881) -- (2.4479,3.6718) -- (2.4660,3.6555) -- (2.4804,3.6393) -- (2.4929,3.6232) -- (2.5041,3.6072) -- (2.5143,3.5913) -- (2.5238,3.5754) -- (2.5328,3.5596) -- (2.5413,3.5438) -- (2.5494,3.5282) -- (2.5572,3.5126) -- (2.5647,3.4971) -- (2.5719,3.4816) -- (2.5789,3.4662) -- (2.5857,3.4509) -- (2.5924,3.4357) -- (2.5989,3.4205) -- (2.6052,3.4054) -- (2.6114,3.3904) -- (2.6175,3.3755) -- (2.6234,3.3606) -- (2.6293,3.3458) -- (2.6351,3.3310) -- (2.6407,3.3163) -- (2.6463,3.3017) -- (2.6518,3.2872) -- (2.6573,3.2727) -- (2.6626,3.2583) -- (2.6679,3.2439) -- (2.6732,3.2297) -- (2.6784,3.2154) -- (2.6835,3.2013) -- (2.6886,3.1872) -- (2.6936,3.1732) -- (2.6985,3.1592) -- (2.7035,3.1454) -- (2.7083,3.1315) -- (2.7132,3.1178) -- (2.7180,3.1041) -- (2.7227,3.0904) -- (2.7275,3.0769) -- (2.7321,3.0633) -- (2.7368,3.0499) -- (2.7414,3.0365) -- (2.7460,3.0232) -- (2.7506,3.0099) -- (2.7551,2.9967) -- (2.7596,2.9836) -- (2.7641,2.9705) -- (2.7685,2.9575) -- (2.7729,2.9445) -- (2.7773,2.9316) -- (2.7817,2.9188) -- (2.7861,2.9060) -- (2.7904,2.8933) -- (2.7947,2.8806) -- (2.7990,2.8680) -- (2.8033,2.8555) -- (2.8075,2.8430) -- (2.8117,2.8305) -- (2.8160,2.8182) -- (2.8201,2.8058) -- (2.8243,2.7936) -- (2.8285,2.7814) -- (2.8326,2.7692) -- (2.8367,2.7571) -- (2.8409,2.7451) -- (2.8449,2.7331) -- (2.8490,2.7212) -- (2.8531,2.7093) -- (2.8571,2.6975) -- (2.8612,2.6857) -- (2.8652,2.6740) -- (2.8692,2.6624) -- (2.8732,2.6508) -- (2.8772,2.6392) -- (2.8812,2.6277) -- (2.8851,2.6163) -- (2.8891,2.6049) -- (2.8930,2.5936) -- (2.8969,2.5823) -- (2.9009,2.5710) -- (2.9048,2.5599) -- (2.9087,2.5487) -- (2.9125,2.5376) -- (2.9164,2.5266) -- (2.9203,2.5156) -- (2.9241,2.5047) -- (2.9280,2.4938) -- (2.9318,2.4830) -- (2.9357,2.4722) -- (2.9395,2.4615) -- (2.9433,2.4508) -- (2.9471,2.4402) -- (2.9509,2.4296) -- (2.9547,2.4191) -- (2.9584,2.4086) -- (2.9622,2.3982) -- (2.9660,2.3878) -- (2.9697,2.3775) -- (2.9735,2.3672) -- (2.9772,2.3569) -- (2.9810,2.3468) -- (2.9847,2.3366) -- (2.9884,2.3265) -- (2.9921,2.3164) -- (2.9958,2.3064) -- (2.9995,2.2965) -- (3.0032,2.2866);
\draw[fill=white,draw=black!60,line width=.4pt] (3.0032,2.2866) circle[radius=.025];
\draw[white,line width=1.9pt] (1.8593,2.2866) -- (1.8561,2.2748) -- (1.8530,2.2631) -- (1.8498,2.2515) -- (1.8466,2.2399) -- (1.8435,2.2284) -- (1.8404,2.2169) -- (1.8372,2.2056) -- (1.8341,2.1942) -- (1.8310,2.1830) -- (1.8279,2.1718) -- (1.8248,2.1607) -- (1.8217,2.1496) -- (1.8186,2.1386) -- (1.8155,2.1276) -- (1.8125,2.1167) -- (1.8094,2.1059) -- (1.8063,2.0951) -- (1.8033,2.0844) -- (1.8002,2.0738) -- (1.7972,2.0632) -- (1.7942,2.0526) -- (1.7911,2.0422) -- (1.7881,2.0317) -- (1.7851,2.0214) -- (1.7821,2.0111) -- (1.7791,2.0008) -- (1.7761,1.9906) -- (1.7731,1.9805) -- (1.7701,1.9704) -- (1.7671,1.9604) -- (1.7641,1.9504) -- (1.7612,1.9405) -- (1.7582,1.9306) -- (1.7552,1.9208) -- (1.7523,1.9110) -- (1.7493,1.9013) -- (1.7464,1.8917) -- (1.7434,1.8821) -- (1.7405,1.8726) -- (1.7375,1.8631) -- (1.7346,1.8536) -- (1.7317,1.8442) -- (1.7288,1.8349) -- (1.7258,1.8256) -- (1.7229,1.8164) -- (1.7200,1.8072) -- (1.7171,1.7981) -- (1.7142,1.7890) -- (1.7113,1.7800) -- (1.7084,1.7710) -- (1.7055,1.7620) -- (1.7026,1.7532) -- (1.6998,1.7443) -- (1.6969,1.7355) -- (1.6940,1.7268) -- (1.6911,1.7181) -- (1.6883,1.7095) -- (1.6854,1.7009) -- (1.6825,1.6923) -- (1.6797,1.6838) -- (1.6768,1.6754) -- (1.6740,1.6670) -- (1.6711,1.6586) -- (1.6683,1.6503) -- (1.6654,1.6420) -- (1.6626,1.6338) -- (1.6598,1.6256) -- (1.6569,1.6175) -- (1.6541,1.6094) -- (1.6513,1.6013) -- (1.6484,1.5933) -- (1.6456,1.5854) -- (1.6428,1.5775) -- (1.6400,1.5696) -- (1.6372,1.5618) -- (1.6344,1.5540) -- (1.6315,1.5462) -- (1.6287,1.5385) -- (1.6259,1.5309) -- (1.6231,1.5233) -- (1.6203,1.5157) -- (1.6175,1.5082) -- (1.6148,1.5007) -- (1.6120,1.4932) -- (1.6092,1.4858) -- (1.6064,1.4784) -- (1.6036,1.4711) -- (1.6008,1.4638) -- (1.5981,1.4566) -- (1.5953,1.4494) -- (1.5925,1.4422) -- (1.5897,1.4351) -- (1.5870,1.4280) -- (1.5842,1.4209) -- (1.5814,1.4139) -- (1.5787,1.4070) -- (1.5759,1.4000) -- (1.5731,1.3931) -- (1.5704,1.3863) -- (1.5676,1.3794) -- (1.5649,1.3727) -- (1.5621,1.3659) -- (1.5594,1.3592) -- (1.5566,1.3525) -- (1.5539,1.3459) -- (1.5511,1.3393) -- (1.5484,1.3327) -- (1.5457,1.3262) -- (1.5429,1.3197);
\draw[black!68,line width=.95pt,dash pattern=on 4pt off 1.55pt] (1.8593,2.2866) -- (1.8561,2.2748) -- (1.8530,2.2631) -- (1.8498,2.2515) -- (1.8466,2.2399) -- (1.8435,2.2284) -- (1.8404,2.2169) -- (1.8372,2.2056) -- (1.8341,2.1942) -- (1.8310,2.1830) -- (1.8279,2.1718) -- (1.8248,2.1607) -- (1.8217,2.1496) -- (1.8186,2.1386) -- (1.8155,2.1276) -- (1.8125,2.1167) -- (1.8094,2.1059) -- (1.8063,2.0951) -- (1.8033,2.0844) -- (1.8002,2.0738) -- (1.7972,2.0632) -- (1.7942,2.0526) -- (1.7911,2.0422) -- (1.7881,2.0317) -- (1.7851,2.0214) -- (1.7821,2.0111) -- (1.7791,2.0008) -- (1.7761,1.9906) -- (1.7731,1.9805) -- (1.7701,1.9704) -- (1.7671,1.9604) -- (1.7641,1.9504) -- (1.7612,1.9405) -- (1.7582,1.9306) -- (1.7552,1.9208) -- (1.7523,1.9110) -- (1.7493,1.9013) -- (1.7464,1.8917) -- (1.7434,1.8821) -- (1.7405,1.8726) -- (1.7375,1.8631) -- (1.7346,1.8536) -- (1.7317,1.8442) -- (1.7288,1.8349) -- (1.7258,1.8256) -- (1.7229,1.8164) -- (1.7200,1.8072) -- (1.7171,1.7981) -- (1.7142,1.7890) -- (1.7113,1.7800) -- (1.7084,1.7710) -- (1.7055,1.7620) -- (1.7026,1.7532) -- (1.6998,1.7443) -- (1.6969,1.7355) -- (1.6940,1.7268) -- (1.6911,1.7181) -- (1.6883,1.7095) -- (1.6854,1.7009) -- (1.6825,1.6923) -- (1.6797,1.6838) -- (1.6768,1.6754) -- (1.6740,1.6670) -- (1.6711,1.6586) -- (1.6683,1.6503) -- (1.6654,1.6420) -- (1.6626,1.6338) -- (1.6598,1.6256) -- (1.6569,1.6175) -- (1.6541,1.6094) -- (1.6513,1.6013) -- (1.6484,1.5933) -- (1.6456,1.5854) -- (1.6428,1.5775) -- (1.6400,1.5696) -- (1.6372,1.5618) -- (1.6344,1.5540) -- (1.6315,1.5462) -- (1.6287,1.5385) -- (1.6259,1.5309) -- (1.6231,1.5233) -- (1.6203,1.5157) -- (1.6175,1.5082) -- (1.6148,1.5007) -- (1.6120,1.4932) -- (1.6092,1.4858) -- (1.6064,1.4784) -- (1.6036,1.4711) -- (1.6008,1.4638) -- (1.5981,1.4566) -- (1.5953,1.4494) -- (1.5925,1.4422) -- (1.5897,1.4351) -- (1.5870,1.4280) -- (1.5842,1.4209) -- (1.5814,1.4139) -- (1.5787,1.4070) -- (1.5759,1.4000) -- (1.5731,1.3931) -- (1.5704,1.3863) -- (1.5676,1.3794) -- (1.5649,1.3727) -- (1.5621,1.3659) -- (1.5594,1.3592) -- (1.5566,1.3525) -- (1.5539,1.3459) -- (1.5511,1.3393) -- (1.5484,1.3327) -- (1.5457,1.3262) -- (1.5429,1.3197);
\draw[fill=white,draw=black!60,line width=.4pt] (1.5429,1.3197) circle[radius=.025];
\draw[white,line width=1.9pt] (2.9598,2.2866) -- (2.9642,2.2748) -- (2.9686,2.2631) -- (2.9730,2.2515) -- (2.9774,2.2399) -- (2.9817,2.2284) -- (2.9861,2.2169) -- (2.9904,2.2056) -- (2.9948,2.1942) -- (2.9991,2.1830) -- (3.0034,2.1718) -- (3.0077,2.1607) -- (3.0120,2.1496) -- (3.0163,2.1386) -- (3.0206,2.1276) -- (3.0249,2.1167) -- (3.0292,2.1059) -- (3.0335,2.0951) -- (3.0377,2.0844) -- (3.0420,2.0738) -- (3.0463,2.0632) -- (3.0505,2.0526) -- (3.0547,2.0422) -- (3.0590,2.0317) -- (3.0632,2.0214) -- (3.0674,2.0111) -- (3.0717,2.0008) -- (3.0759,1.9906) -- (3.0801,1.9805) -- (3.0843,1.9704) -- (3.0885,1.9604) -- (3.0927,1.9504) -- (3.0969,1.9405) -- (3.1011,1.9306) -- (3.1052,1.9208) -- (3.1094,1.9110) -- (3.1136,1.9013) -- (3.1177,1.8917) -- (3.1219,1.8821) -- (3.1261,1.8726) -- (3.1302,1.8631) -- (3.1344,1.8536) -- (3.1385,1.8442) -- (3.1426,1.8349) -- (3.1468,1.8256) -- (3.1509,1.8164) -- (3.1550,1.8072) -- (3.1592,1.7981) -- (3.1633,1.7890) -- (3.1674,1.7800) -- (3.1715,1.7710) -- (3.1756,1.7620) -- (3.1797,1.7532) -- (3.1838,1.7443) -- (3.1879,1.7355) -- (3.1920,1.7268) -- (3.1961,1.7181) -- (3.2002,1.7095) -- (3.2042,1.7009) -- (3.2083,1.6923) -- (3.2124,1.6838) -- (3.2165,1.6754) -- (3.2205,1.6670) -- (3.2246,1.6586) -- (3.2287,1.6503) -- (3.2327,1.6420) -- (3.2368,1.6338) -- (3.2408,1.6256) -- (3.2449,1.6175) -- (3.2489,1.6094) -- (3.2530,1.6013) -- (3.2570,1.5933) -- (3.2610,1.5854) -- (3.2651,1.5775) -- (3.2691,1.5696) -- (3.2731,1.5618) -- (3.2772,1.5540) -- (3.2812,1.5462) -- (3.2852,1.5385) -- (3.2892,1.5309) -- (3.2932,1.5233) -- (3.2973,1.5157) -- (3.3013,1.5082) -- (3.3053,1.5007) -- (3.3093,1.4932) -- (3.3133,1.4858) -- (3.3173,1.4784) -- (3.3213,1.4711) -- (3.3253,1.4638) -- (3.3293,1.4566) -- (3.3333,1.4494) -- (3.3373,1.4422) -- (3.3412,1.4351) -- (3.3452,1.4280) -- (3.3492,1.4209) -- (3.3532,1.4139) -- (3.3572,1.4070) -- (3.3611,1.4000) -- (3.3651,1.3931) -- (3.3691,1.3863) -- (3.3731,1.3794) -- (3.3770,1.3727) -- (3.3810,1.3659) -- (3.3850,1.3592) -- (3.3889,1.3525) -- (3.3929,1.3459) -- (3.3968,1.3393) -- (3.4008,1.3327) -- (3.4048,1.3262) -- (3.4087,1.3197);
\draw[black!68,line width=.95pt,dash pattern=on 4pt off 1.55pt] (2.9598,2.2866) -- (2.9642,2.2748) -- (2.9686,2.2631) -- (2.9730,2.2515) -- (2.9774,2.2399) -- (2.9817,2.2284) -- (2.9861,2.2169) -- (2.9904,2.2056) -- (2.9948,2.1942) -- (2.9991,2.1830) -- (3.0034,2.1718) -- (3.0077,2.1607) -- (3.0120,2.1496) -- (3.0163,2.1386) -- (3.0206,2.1276) -- (3.0249,2.1167) -- (3.0292,2.1059) -- (3.0335,2.0951) -- (3.0377,2.0844) -- (3.0420,2.0738) -- (3.0463,2.0632) -- (3.0505,2.0526) -- (3.0547,2.0422) -- (3.0590,2.0317) -- (3.0632,2.0214) -- (3.0674,2.0111) -- (3.0717,2.0008) -- (3.0759,1.9906) -- (3.0801,1.9805) -- (3.0843,1.9704) -- (3.0885,1.9604) -- (3.0927,1.9504) -- (3.0969,1.9405) -- (3.1011,1.9306) -- (3.1052,1.9208) -- (3.1094,1.9110) -- (3.1136,1.9013) -- (3.1177,1.8917) -- (3.1219,1.8821) -- (3.1261,1.8726) -- (3.1302,1.8631) -- (3.1344,1.8536) -- (3.1385,1.8442) -- (3.1426,1.8349) -- (3.1468,1.8256) -- (3.1509,1.8164) -- (3.1550,1.8072) -- (3.1592,1.7981) -- (3.1633,1.7890) -- (3.1674,1.7800) -- (3.1715,1.7710) -- (3.1756,1.7620) -- (3.1797,1.7532) -- (3.1838,1.7443) -- (3.1879,1.7355) -- (3.1920,1.7268) -- (3.1961,1.7181) -- (3.2002,1.7095) -- (3.2042,1.7009) -- (3.2083,1.6923) -- (3.2124,1.6838) -- (3.2165,1.6754) -- (3.2205,1.6670) -- (3.2246,1.6586) -- (3.2287,1.6503) -- (3.2327,1.6420) -- (3.2368,1.6338) -- (3.2408,1.6256) -- (3.2449,1.6175) -- (3.2489,1.6094) -- (3.2530,1.6013) -- (3.2570,1.5933) -- (3.2610,1.5854) -- (3.2651,1.5775) -- (3.2691,1.5696) -- (3.2731,1.5618) -- (3.2772,1.5540) -- (3.2812,1.5462) -- (3.2852,1.5385) -- (3.2892,1.5309) -- (3.2932,1.5233) -- (3.2973,1.5157) -- (3.3013,1.5082) -- (3.3053,1.5007) -- (3.3093,1.4932) -- (3.3133,1.4858) -- (3.3173,1.4784) -- (3.3213,1.4711) -- (3.3253,1.4638) -- (3.3293,1.4566) -- (3.3333,1.4494) -- (3.3373,1.4422) -- (3.3412,1.4351) -- (3.3452,1.4280) -- (3.3492,1.4209) -- (3.3532,1.4139) -- (3.3572,1.4070) -- (3.3611,1.4000) -- (3.3651,1.3931) -- (3.3691,1.3863) -- (3.3731,1.3794) -- (3.3770,1.3727) -- (3.3810,1.3659) -- (3.3850,1.3592) -- (3.3889,1.3525) -- (3.3929,1.3459) -- (3.3968,1.3393) -- (3.4008,1.3327) -- (3.4048,1.3262) -- (3.4087,1.3197);
\draw[fill=white,draw=black!60,line width=.4pt] (3.4087,1.3197) circle[radius=.025];
\draw[white,line width=1.9pt] (1.4128,1.3197) -- (1.4082,1.3090) -- (1.4036,1.2983) -- (1.3991,1.2878) -- (1.3946,1.2773) -- (1.3900,1.2670) -- (1.3855,1.2567) -- (1.3809,1.2466) -- (1.3764,1.2365) -- (1.3719,1.2265) -- (1.3674,1.2166) -- (1.3629,1.2068) -- (1.3584,1.1971) -- (1.3539,1.1875) -- (1.3494,1.1780) -- (1.3449,1.1685) -- (1.3404,1.1592) -- (1.3359,1.1499) -- (1.3314,1.1407) -- (1.3269,1.1316) -- (1.3225,1.1226) -- (1.3180,1.1136) -- (1.3135,1.1048) -- (1.3090,1.0960) -- (1.3046,1.0873) -- (1.3001,1.0787) -- (1.2957,1.0701) -- (1.2912,1.0617) -- (1.2868,1.0533) -- (1.2823,1.0450) -- (1.2779,1.0368) -- (1.2734,1.0286) -- (1.2690,1.0205) -- (1.2646,1.0125) -- (1.2601,1.0046) -- (1.2557,0.9967) -- (1.2513,0.9889) -- (1.2469,0.9812) -- (1.2425,0.9736) -- (1.2380,0.9660) -- (1.2336,0.9585) -- (1.2292,0.9510) -- (1.2248,0.9437) -- (1.2204,0.9363) -- (1.2160,0.9291) -- (1.2116,0.9219) -- (1.2072,0.9148) -- (1.2028,0.9078) -- (1.1984,0.9008) -- (1.1940,0.8939) -- (1.1896,0.8870) -- (1.1852,0.8803) -- (1.1809,0.8735) -- (1.1765,0.8669) -- (1.1721,0.8603) -- (1.1677,0.8537) -- (1.1634,0.8472) -- (1.1590,0.8408) -- (1.1546,0.8344) -- (1.1502,0.8281) -- (1.1459,0.8219) -- (1.1415,0.8157) -- (1.1372,0.8095) -- (1.1328,0.8035) -- (1.1284,0.7974) -- (1.1241,0.7915) -- (1.1197,0.7856) -- (1.1154,0.7797) -- (1.1110,0.7739) -- (1.1067,0.7681) -- (1.1023,0.7624) -- (1.0980,0.7568) -- (1.0936,0.7512) -- (1.0893,0.7456) -- (1.0850,0.7401) -- (1.0806,0.7347) -- (1.0763,0.7293) -- (1.0720,0.7239) -- (1.0676,0.7186) -- (1.0633,0.7134) -- (1.0590,0.7082) -- (1.0546,0.7030) -- (1.0503,0.6979) -- (1.0460,0.6929) -- (1.0417,0.6878) -- (1.0373,0.6829) -- (1.0330,0.6779) -- (1.0287,0.6731) -- (1.0244,0.6682) -- (1.0201,0.6634) -- (1.0158,0.6587) -- (1.0115,0.6540) -- (1.0071,0.6493) -- (1.0028,0.6447) -- (0.9985,0.6401) -- (0.9942,0.6356) -- (0.9899,0.6311) -- (0.9856,0.6267) -- (0.9813,0.6223) -- (0.9770,0.6179) -- (0.9727,0.6136) -- (0.9684,0.6093) -- (0.9641,0.6050) -- (0.9598,0.6008) -- (0.9555,0.5966) -- (0.9512,0.5925) -- (0.9469,0.5884) -- (0.9426,0.5843) -- (0.9384,0.5803) -- (0.9341,0.5763);
\draw[black!68,line width=.95pt,dash pattern=on 4pt off 1.55pt] (1.4128,1.3197) -- (1.4082,1.3090) -- (1.4036,1.2983) -- (1.3991,1.2878) -- (1.3946,1.2773) -- (1.3900,1.2670) -- (1.3855,1.2567) -- (1.3809,1.2466) -- (1.3764,1.2365) -- (1.3719,1.2265) -- (1.3674,1.2166) -- (1.3629,1.2068) -- (1.3584,1.1971) -- (1.3539,1.1875) -- (1.3494,1.1780) -- (1.3449,1.1685) -- (1.3404,1.1592) -- (1.3359,1.1499) -- (1.3314,1.1407) -- (1.3269,1.1316) -- (1.3225,1.1226) -- (1.3180,1.1136) -- (1.3135,1.1048) -- (1.3090,1.0960) -- (1.3046,1.0873) -- (1.3001,1.0787) -- (1.2957,1.0701) -- (1.2912,1.0617) -- (1.2868,1.0533) -- (1.2823,1.0450) -- (1.2779,1.0368) -- (1.2734,1.0286) -- (1.2690,1.0205) -- (1.2646,1.0125) -- (1.2601,1.0046) -- (1.2557,0.9967) -- (1.2513,0.9889) -- (1.2469,0.9812) -- (1.2425,0.9736) -- (1.2380,0.9660) -- (1.2336,0.9585) -- (1.2292,0.9510) -- (1.2248,0.9437) -- (1.2204,0.9363) -- (1.2160,0.9291) -- (1.2116,0.9219) -- (1.2072,0.9148) -- (1.2028,0.9078) -- (1.1984,0.9008) -- (1.1940,0.8939) -- (1.1896,0.8870) -- (1.1852,0.8803) -- (1.1809,0.8735) -- (1.1765,0.8669) -- (1.1721,0.8603) -- (1.1677,0.8537) -- (1.1634,0.8472) -- (1.1590,0.8408) -- (1.1546,0.8344) -- (1.1502,0.8281) -- (1.1459,0.8219) -- (1.1415,0.8157) -- (1.1372,0.8095) -- (1.1328,0.8035) -- (1.1284,0.7974) -- (1.1241,0.7915) -- (1.1197,0.7856) -- (1.1154,0.7797) -- (1.1110,0.7739) -- (1.1067,0.7681) -- (1.1023,0.7624) -- (1.0980,0.7568) -- (1.0936,0.7512) -- (1.0893,0.7456) -- (1.0850,0.7401) -- (1.0806,0.7347) -- (1.0763,0.7293) -- (1.0720,0.7239) -- (1.0676,0.7186) -- (1.0633,0.7134) -- (1.0590,0.7082) -- (1.0546,0.7030) -- (1.0503,0.6979) -- (1.0460,0.6929) -- (1.0417,0.6878) -- (1.0373,0.6829) -- (1.0330,0.6779) -- (1.0287,0.6731) -- (1.0244,0.6682) -- (1.0201,0.6634) -- (1.0158,0.6587) -- (1.0115,0.6540) -- (1.0071,0.6493) -- (1.0028,0.6447) -- (0.9985,0.6401) -- (0.9942,0.6356) -- (0.9899,0.6311) -- (0.9856,0.6267) -- (0.9813,0.6223) -- (0.9770,0.6179) -- (0.9727,0.6136) -- (0.9684,0.6093) -- (0.9641,0.6050) -- (0.9598,0.6008) -- (0.9555,0.5966) -- (0.9512,0.5925) -- (0.9469,0.5884) -- (0.9426,0.5843) -- (0.9384,0.5803) -- (0.9341,0.5763);
\draw[fill=white,draw=black!60,line width=.4pt] (0.9341,0.5763) circle[radius=.025];
\draw[white,line width=1.9pt] (3.2785,1.3197) -- (3.2851,1.3090) -- (3.2917,1.2983) -- (3.2983,1.2878) -- (3.3048,1.2773) -- (3.3114,1.2670) -- (3.3180,1.2567) -- (3.3245,1.2466) -- (3.3311,1.2365) -- (3.3376,1.2265) -- (3.3441,1.2166) -- (3.3507,1.2068) -- (3.3572,1.1971) -- (3.3637,1.1875) -- (3.3703,1.1780) -- (3.3768,1.1685) -- (3.3833,1.1592) -- (3.3898,1.1499) -- (3.3963,1.1407) -- (3.4028,1.1316) -- (3.4093,1.1226) -- (3.4158,1.1136) -- (3.4223,1.1048) -- (3.4288,1.0960) -- (3.4353,1.0873) -- (3.4418,1.0787) -- (3.4483,1.0701) -- (3.4548,1.0617) -- (3.4612,1.0533) -- (3.4677,1.0450) -- (3.4742,1.0368) -- (3.4806,1.0286) -- (3.4871,1.0205) -- (3.4936,1.0125) -- (3.5000,1.0046) -- (3.5065,0.9967) -- (3.5129,0.9889) -- (3.5194,0.9812) -- (3.5258,0.9736) -- (3.5323,0.9660) -- (3.5387,0.9585) -- (3.5451,0.9510) -- (3.5516,0.9437) -- (3.5580,0.9363) -- (3.5644,0.9291) -- (3.5709,0.9219) -- (3.5773,0.9148) -- (3.5837,0.9078) -- (3.5901,0.9008) -- (3.5965,0.8939) -- (3.6029,0.8870) -- (3.6094,0.8803) -- (3.6158,0.8735) -- (3.6222,0.8669) -- (3.6286,0.8603) -- (3.6350,0.8537) -- (3.6414,0.8472) -- (3.6478,0.8408) -- (3.6542,0.8344) -- (3.6606,0.8281) -- (3.6670,0.8219) -- (3.6733,0.8157) -- (3.6797,0.8095) -- (3.6861,0.8035) -- (3.6925,0.7974) -- (3.6989,0.7915) -- (3.7053,0.7856) -- (3.7116,0.7797) -- (3.7180,0.7739) -- (3.7244,0.7681) -- (3.7308,0.7624) -- (3.7371,0.7568) -- (3.7435,0.7512) -- (3.7499,0.7456) -- (3.7562,0.7401) -- (3.7626,0.7347) -- (3.7690,0.7293) -- (3.7753,0.7239) -- (3.7817,0.7186) -- (3.7880,0.7134) -- (3.7944,0.7082) -- (3.8007,0.7030) -- (3.8071,0.6979) -- (3.8134,0.6929) -- (3.8198,0.6878) -- (3.8261,0.6829) -- (3.8325,0.6779) -- (3.8388,0.6731) -- (3.8452,0.6682) -- (3.8515,0.6634) -- (3.8579,0.6587) -- (3.8642,0.6540) -- (3.8705,0.6493) -- (3.8769,0.6447) -- (3.8832,0.6401) -- (3.8895,0.6356) -- (3.8959,0.6311) -- (3.9022,0.6267) -- (3.9085,0.6223) -- (3.9148,0.6179) -- (3.9212,0.6136) -- (3.9275,0.6093) -- (3.9338,0.6050) -- (3.9401,0.6008) -- (3.9465,0.5966) -- (3.9528,0.5925) -- (3.9591,0.5884) -- (3.9654,0.5843) -- (3.9717,0.5803) -- (3.9781,0.5763);
\draw[black!68,line width=.95pt,dash pattern=on 4pt off 1.55pt] (3.2785,1.3197) -- (3.2851,1.3090) -- (3.2917,1.2983) -- (3.2983,1.2878) -- (3.3048,1.2773) -- (3.3114,1.2670) -- (3.3180,1.2567) -- (3.3245,1.2466) -- (3.3311,1.2365) -- (3.3376,1.2265) -- (3.3441,1.2166) -- (3.3507,1.2068) -- (3.3572,1.1971) -- (3.3637,1.1875) -- (3.3703,1.1780) -- (3.3768,1.1685) -- (3.3833,1.1592) -- (3.3898,1.1499) -- (3.3963,1.1407) -- (3.4028,1.1316) -- (3.4093,1.1226) -- (3.4158,1.1136) -- (3.4223,1.1048) -- (3.4288,1.0960) -- (3.4353,1.0873) -- (3.4418,1.0787) -- (3.4483,1.0701) -- (3.4548,1.0617) -- (3.4612,1.0533) -- (3.4677,1.0450) -- (3.4742,1.0368) -- (3.4806,1.0286) -- (3.4871,1.0205) -- (3.4936,1.0125) -- (3.5000,1.0046) -- (3.5065,0.9967) -- (3.5129,0.9889) -- (3.5194,0.9812) -- (3.5258,0.9736) -- (3.5323,0.9660) -- (3.5387,0.9585) -- (3.5451,0.9510) -- (3.5516,0.9437) -- (3.5580,0.9363) -- (3.5644,0.9291) -- (3.5709,0.9219) -- (3.5773,0.9148) -- (3.5837,0.9078) -- (3.5901,0.9008) -- (3.5965,0.8939) -- (3.6029,0.8870) -- (3.6094,0.8803) -- (3.6158,0.8735) -- (3.6222,0.8669) -- (3.6286,0.8603) -- (3.6350,0.8537) -- (3.6414,0.8472) -- (3.6478,0.8408) -- (3.6542,0.8344) -- (3.6606,0.8281) -- (3.6670,0.8219) -- (3.6733,0.8157) -- (3.6797,0.8095) -- (3.6861,0.8035) -- (3.6925,0.7974) -- (3.6989,0.7915) -- (3.7053,0.7856) -- (3.7116,0.7797) -- (3.7180,0.7739) -- (3.7244,0.7681) -- (3.7308,0.7624) -- (3.7371,0.7568) -- (3.7435,0.7512) -- (3.7499,0.7456) -- (3.7562,0.7401) -- (3.7626,0.7347) -- (3.7690,0.7293) -- (3.7753,0.7239) -- (3.7817,0.7186) -- (3.7880,0.7134) -- (3.7944,0.7082) -- (3.8007,0.7030) -- (3.8071,0.6979) -- (3.8134,0.6929) -- (3.8198,0.6878) -- (3.8261,0.6829) -- (3.8325,0.6779) -- (3.8388,0.6731) -- (3.8452,0.6682) -- (3.8515,0.6634) -- (3.8579,0.6587) -- (3.8642,0.6540) -- (3.8705,0.6493) -- (3.8769,0.6447) -- (3.8832,0.6401) -- (3.8895,0.6356) -- (3.8959,0.6311) -- (3.9022,0.6267) -- (3.9085,0.6223) -- (3.9148,0.6179) -- (3.9212,0.6136) -- (3.9275,0.6093) -- (3.9338,0.6050) -- (3.9401,0.6008) -- (3.9465,0.5966) -- (3.9528,0.5925) -- (3.9591,0.5884) -- (3.9654,0.5843) -- (3.9717,0.5803) -- (3.9781,0.5763);
\draw[fill=white,draw=black!60,line width=.4pt] (3.9781,0.5763) circle[radius=.025];
\draw[white,line width=1.9pt] (1.0353,0.5763) -- (1.0186,0.5611) -- (1.0019,0.5464) -- (0.9852,0.5323) -- (0.9686,0.5186) -- (0.9519,0.5054) -- (0.9353,0.4927) -- (0.9186,0.4805) -- (0.9020,0.4686) -- (0.8854,0.4572) -- (0.8689,0.4462) -- (0.8523,0.4355) -- (0.8357,0.4253) -- (0.8192,0.4154) -- (0.8026,0.4058) -- (0.7861,0.3966) -- (0.7696,0.3877) -- (0.7531,0.3792) -- (0.7366,0.3709) -- (0.7201,0.3629) -- (0.7036,0.3552) -- (0.6872,0.3478) -- (0.6707,0.3406) -- (0.6543,0.3337) -- (0.6378,0.3270) -- (0.6214,0.3205) -- (0.6049,0.3143) -- (0.5885,0.3083) -- (0.5721,0.3025) -- (0.5557,0.2970) -- (0.5393,0.2916) -- (0.5229,0.2864) -- (0.5065,0.2814) -- (0.4901,0.2765) -- (0.4737,0.2718) -- (0.4574,0.2673) -- (0.4410,0.2630) -- (0.4246,0.2588) -- (0.4083,0.2548) -- (0.3919,0.2508) -- (0.3756,0.2471) -- (0.3593,0.2434) -- (0.3429,0.2399) -- (0.3266,0.2366) -- (0.3103,0.2333) -- (0.2939,0.2301) -- (0.2776,0.2271) -- (0.2613,0.2242) -- (0.2450,0.2213) -- (0.2287,0.2186) -- (0.2124,0.2160) -- (0.1961,0.2134) -- (0.1798,0.2110) -- (0.1635,0.2086) -- (0.1472,0.2063) -- (0.1309,0.2041) -- (0.1147,0.2020) -- (0.0984,0.2000) -- (0.0821,0.1980) -- (0.0659,0.1961) -- (0.0496,0.1942) -- (0.0333,0.1924) -- (0.0171,0.1907) -- (0.0008,0.1891) -- (-0.0155,0.1875) -- (-0.0317,0.1859) -- (-0.0480,0.1845) -- (-0.0642,0.1830) -- (-0.0804,0.1816) -- (-0.0967,0.1803) -- (-0.1129,0.1790) -- (-0.1292,0.1778) -- (-0.1454,0.1766) -- (-0.1616,0.1754) -- (-0.1779,0.1743) -- (-0.1941,0.1732) -- (-0.2103,0.1722) -- (-0.2265,0.1712) -- (-0.2428,0.1702) -- (-0.2590,0.1693) -- (-0.2752,0.1684) -- (-0.2914,0.1675) -- (-0.3076,0.1667) -- (-0.3238,0.1659) -- (-0.3400,0.1651) -- (-0.3562,0.1643) -- (-0.3725,0.1636) -- (-0.3887,0.1629) -- (-0.4049,0.1622) -- (-0.4211,0.1616) -- (-0.4373,0.1610) -- (-0.4534,0.1603) -- (-0.4696,0.1598) -- (-0.4858,0.1592) -- (-0.5020,0.1586) -- (-0.5182,0.1581) -- (-0.5344,0.1576) -- (-0.5506,0.1571) -- (-0.5668,0.1566) -- (-0.5830,0.1562) -- (-0.5991,0.1558) -- (-0.6153,0.1553) -- (-0.6315,0.1549) -- (-0.6477,0.1545) -- (-0.6639,0.1541) -- (-0.6800,0.1538) -- (-0.6962,0.1534) -- (-0.7124,0.1531) -- (-0.7286,0.1527) -- (-0.7447,0.1524);
\draw[black!68,line width=.95pt,dash pattern=on 4pt off 1.55pt] (1.0353,0.5763) -- (1.0186,0.5611) -- (1.0019,0.5464) -- (0.9852,0.5323) -- (0.9686,0.5186) -- (0.9519,0.5054) -- (0.9353,0.4927) -- (0.9186,0.4805) -- (0.9020,0.4686) -- (0.8854,0.4572) -- (0.8689,0.4462) -- (0.8523,0.4355) -- (0.8357,0.4253) -- (0.8192,0.4154) -- (0.8026,0.4058) -- (0.7861,0.3966) -- (0.7696,0.3877) -- (0.7531,0.3792) -- (0.7366,0.3709) -- (0.7201,0.3629) -- (0.7036,0.3552) -- (0.6872,0.3478) -- (0.6707,0.3406) -- (0.6543,0.3337) -- (0.6378,0.3270) -- (0.6214,0.3205) -- (0.6049,0.3143) -- (0.5885,0.3083) -- (0.5721,0.3025) -- (0.5557,0.2970) -- (0.5393,0.2916) -- (0.5229,0.2864) -- (0.5065,0.2814) -- (0.4901,0.2765) -- (0.4737,0.2718) -- (0.4574,0.2673) -- (0.4410,0.2630) -- (0.4246,0.2588) -- (0.4083,0.2548) -- (0.3919,0.2508) -- (0.3756,0.2471) -- (0.3593,0.2434) -- (0.3429,0.2399) -- (0.3266,0.2366) -- (0.3103,0.2333) -- (0.2939,0.2301) -- (0.2776,0.2271) -- (0.2613,0.2242) -- (0.2450,0.2213) -- (0.2287,0.2186) -- (0.2124,0.2160) -- (0.1961,0.2134) -- (0.1798,0.2110) -- (0.1635,0.2086) -- (0.1472,0.2063) -- (0.1309,0.2041) -- (0.1147,0.2020) -- (0.0984,0.2000) -- (0.0821,0.1980) -- (0.0659,0.1961) -- (0.0496,0.1942) -- (0.0333,0.1924) -- (0.0171,0.1907) -- (0.0008,0.1891) -- (-0.0155,0.1875) -- (-0.0317,0.1859) -- (-0.0480,0.1845) -- (-0.0642,0.1830) -- (-0.0804,0.1816) -- (-0.0967,0.1803) -- (-0.1129,0.1790) -- (-0.1292,0.1778) -- (-0.1454,0.1766) -- (-0.1616,0.1754) -- (-0.1779,0.1743) -- (-0.1941,0.1732) -- (-0.2103,0.1722) -- (-0.2265,0.1712) -- (-0.2428,0.1702) -- (-0.2590,0.1693) -- (-0.2752,0.1684) -- (-0.2914,0.1675) -- (-0.3076,0.1667) -- (-0.3238,0.1659) -- (-0.3400,0.1651) -- (-0.3562,0.1643) -- (-0.3725,0.1636) -- (-0.3887,0.1629) -- (-0.4049,0.1622) -- (-0.4211,0.1616) -- (-0.4373,0.1610) -- (-0.4534,0.1603) -- (-0.4696,0.1598) -- (-0.4858,0.1592) -- (-0.5020,0.1586) -- (-0.5182,0.1581) -- (-0.5344,0.1576) -- (-0.5506,0.1571) -- (-0.5668,0.1566) -- (-0.5830,0.1562) -- (-0.5991,0.1558) -- (-0.6153,0.1553) -- (-0.6315,0.1549) -- (-0.6477,0.1545) -- (-0.6639,0.1541) -- (-0.6800,0.1538) -- (-0.6962,0.1534) -- (-0.7124,0.1531) -- (-0.7286,0.1527) -- (-0.7447,0.1524);
\draw[white,line width=1.9pt] (4.0793,0.5763) -- (4.1039,0.5611) -- (4.1285,0.5464) -- (4.1531,0.5323) -- (4.1777,0.5186) -- (4.2022,0.5054) -- (4.2268,0.4927) -- (4.2513,0.4805) -- (4.2758,0.4686) -- (4.3003,0.4572) -- (4.3248,0.4462) -- (4.3492,0.4355) -- (4.3737,0.4253) -- (4.3982,0.4154) -- (4.4226,0.4058) -- (4.4470,0.3966) -- (4.4714,0.3877) -- (4.4958,0.3792) -- (4.5202,0.3709) -- (4.5446,0.3629) -- (4.5690,0.3552) -- (4.5934,0.3478) -- (4.6177,0.3406) -- (4.6421,0.3337) -- (4.6664,0.3270) -- (4.6908,0.3205) -- (4.7151,0.3143) -- (4.7394,0.3083) -- (4.7638,0.3025) -- (4.7881,0.2970) -- (4.8124,0.2916) -- (4.8367,0.2864) -- (4.8610,0.2814) -- (4.8852,0.2765) -- (4.9095,0.2718) -- (4.9338,0.2673) -- (4.9581,0.2630) -- (4.9823,0.2588) -- (5.0066,0.2548) -- (5.0308,0.2508) -- (5.0551,0.2471) -- (5.0793,0.2434) -- (5.1036,0.2399) -- (5.1278,0.2366) -- (5.1520,0.2333) -- (5.1762,0.2301) -- (5.2005,0.2271) -- (5.2247,0.2242) -- (5.2489,0.2213) -- (5.2731,0.2186) -- (5.2973,0.2160) -- (5.3215,0.2134) -- (5.3457,0.2110) -- (5.3699,0.2086) -- (5.3941,0.2063) -- (5.4183,0.2041) -- (5.4424,0.2020) -- (5.4666,0.2000) -- (5.4908,0.1980) -- (5.5150,0.1961) -- (5.5391,0.1942) -- (5.5633,0.1924) -- (5.5875,0.1907) -- (5.6116,0.1891) -- (5.6358,0.1875) -- (5.6599,0.1859) -- (5.6841,0.1845) -- (5.7082,0.1830) -- (5.7324,0.1816) -- (5.7565,0.1803) -- (5.7807,0.1790) -- (5.8048,0.1778) -- (5.8289,0.1766) -- (5.8531,0.1754) -- (5.8772,0.1743) -- (5.9013,0.1732) -- (5.9255,0.1722) -- (5.9496,0.1712) -- (5.9737,0.1702) -- (5.9978,0.1693) -- (6.0219,0.1684) -- (6.0461,0.1675) -- (6.0702,0.1667) -- (6.0943,0.1659) -- (6.1184,0.1651) -- (6.1425,0.1643) -- (6.1666,0.1636) -- (6.1907,0.1629) -- (6.2148,0.1622) -- (6.2389,0.1616) -- (6.2630,0.1610) -- (6.2871,0.1603) -- (6.3112,0.1598) -- (6.3353,0.1592) -- (6.3594,0.1586) -- (6.3835,0.1581) -- (6.4076,0.1576) -- (6.4317,0.1571) -- (6.4558,0.1566) -- (6.4798,0.1562) -- (6.5039,0.1558) -- (6.5280,0.1553) -- (6.5521,0.1549) -- (6.5762,0.1545) -- (6.6002,0.1541) -- (6.6243,0.1538) -- (6.6484,0.1534) -- (6.6725,0.1531) -- (6.6966,0.1527) -- (6.7206,0.1524);
\draw[black!68,line width=.95pt,dash pattern=on 4pt off 1.55pt] (4.0793,0.5763) -- (4.1039,0.5611) -- (4.1285,0.5464) -- (4.1531,0.5323) -- (4.1777,0.5186) -- (4.2022,0.5054) -- (4.2268,0.4927) -- (4.2513,0.4805) -- (4.2758,0.4686) -- (4.3003,0.4572) -- (4.3248,0.4462) -- (4.3492,0.4355) -- (4.3737,0.4253) -- (4.3982,0.4154) -- (4.4226,0.4058) -- (4.4470,0.3966) -- (4.4714,0.3877) -- (4.4958,0.3792) -- (4.5202,0.3709) -- (4.5446,0.3629) -- (4.5690,0.3552) -- (4.5934,0.3478) -- (4.6177,0.3406) -- (4.6421,0.3337) -- (4.6664,0.3270) -- (4.6908,0.3205) -- (4.7151,0.3143) -- (4.7394,0.3083) -- (4.7638,0.3025) -- (4.7881,0.2970) -- (4.8124,0.2916) -- (4.8367,0.2864) -- (4.8610,0.2814) -- (4.8852,0.2765) -- (4.9095,0.2718) -- (4.9338,0.2673) -- (4.9581,0.2630) -- (4.9823,0.2588) -- (5.0066,0.2548) -- (5.0308,0.2508) -- (5.0551,0.2471) -- (5.0793,0.2434) -- (5.1036,0.2399) -- (5.1278,0.2366) -- (5.1520,0.2333) -- (5.1762,0.2301) -- (5.2005,0.2271) -- (5.2247,0.2242) -- (5.2489,0.2213) -- (5.2731,0.2186) -- (5.2973,0.2160) -- (5.3215,0.2134) -- (5.3457,0.2110) -- (5.3699,0.2086) -- (5.3941,0.2063) -- (5.4183,0.2041) -- (5.4424,0.2020) -- (5.4666,0.2000) -- (5.4908,0.1980) -- (5.5150,0.1961) -- (5.5391,0.1942) -- (5.5633,0.1924) -- (5.5875,0.1907) -- (5.6116,0.1891) -- (5.6358,0.1875) -- (5.6599,0.1859) -- (5.6841,0.1845) -- (5.7082,0.1830) -- (5.7324,0.1816) -- (5.7565,0.1803) -- (5.7807,0.1790) -- (5.8048,0.1778) -- (5.8289,0.1766) -- (5.8531,0.1754) -- (5.8772,0.1743) -- (5.9013,0.1732) -- (5.9255,0.1722) -- (5.9496,0.1712) -- (5.9737,0.1702) -- (5.9978,0.1693) -- (6.0219,0.1684) -- (6.0461,0.1675) -- (6.0702,0.1667) -- (6.0943,0.1659) -- (6.1184,0.1651) -- (6.1425,0.1643) -- (6.1666,0.1636) -- (6.1907,0.1629) -- (6.2148,0.1622) -- (6.2389,0.1616) -- (6.2630,0.1610) -- (6.2871,0.1603) -- (6.3112,0.1598) -- (6.3353,0.1592) -- (6.3594,0.1586) -- (6.3835,0.1581) -- (6.4076,0.1576) -- (6.4317,0.1571) -- (6.4558,0.1566) -- (6.4798,0.1562) -- (6.5039,0.1558) -- (6.5280,0.1553) -- (6.5521,0.1549) -- (6.5762,0.1545) -- (6.6002,0.1541) -- (6.6243,0.1538) -- (6.6484,0.1534) -- (6.6725,0.1531) -- (6.6966,0.1527) -- (6.7206,0.1524);
\end{scope}
\draw[black!80,line width=.46pt] (0,4.700) -- (0,0) -- (5.400,0);
\draw[black!83,solid,line width=.85pt] (2.60,4.480) -- (3.12,4.480);
\node[anchor=west,font=\tiny] at (3.20,4.480) {$f=Me^{-V}$};
\draw[black!32,dash pattern=on .8pt off 1.9pt,line width=.85pt] (2.60,4.180) -- (3.12,4.180);
\node[anchor=west,font=\tiny] at (3.20,4.180) {$g=Me^{-W}$};
\draw[black!68,dash pattern=on 4pt off 1.55pt,line width=.85pt] (2.60,3.880) -- (3.12,3.880);
\node[anchor=west,font=\tiny] at (3.20,3.880) {$g$ after four shifts};
\end{scope}
\end{tikzpicture}

